Operation-Guided Progressive Human-to-AI Text Transformation Benchmark for Multi-Granularity AI-Text Detection

As AI writing assistants become increasingly integrated into real-world drafting and revision workflows, many documents are no longer purely human-written or AI-generated, but instead result from progressive human-AI co-editing. However, existing AI-text detection benchmarks largely focus on final outputs and provide limited understanding of how AI authorship signals emerge, accumulate, or disappear throughout the revision process. We introduce OpAI-Bench, an operation-guided benchmark for studying progressive human-to-AI text transformation across document, sentence, token, and span granularities. Starting from human-written documents, OpAI-Bench constructs nine sequentially revised versions for each sample under predefined AI coverage levels and five representative AI edit operations, covering four domains while preserving complete authorship provenance at multiple granularities. The benchmark supports comprehensive evaluation with 8 document-level detectors, 7 sentence-level detectors, and 2 fine-grained token/span-level detectors. Experiments reveal that AI-text detectability is governed not only by the proportion of AI-edited content, but also by edit operation, domain, and cumulative revision history. Interestingly, we notice that mixed-authorship intermediate versions are often harder to detect than both fully human and heavily AI-edited endpoints, exposing non-monotonic detection patterns missed by existing benchmarks. OpAI-Bench provides a controlled testbed for analyzing whether, when, and how AI-assisted writing becomes detectable under realistic progressive editing scenarios. Our code and benchmark are available at https://github.com/VILA-Lab/OpAI-Bench.

==> (inline-0) <==
\begin{tabular}{c*{9}{c}}
\toprule
\rowcolor{grayhead}
\textbf{Version} & $v_0$ & $v_1$ & $v_2$ & $v_3$ & $v_4$ & $v_5$ & $v_6$ & $v_7$ & $v_8$ \\
\midrule
\textbf{Operation} 
& none 
& \cellcolor{polishc} polish 
& \cellcolor{parac} para. 
& \cellcolor{stylec} style 
& \cellcolor{compressc} compress 
& \cellcolor{expandc} expand 
& \cellcolor{stylec} style 
& \cellcolor{parac} para. 
& \cellcolor{polishc} polish \\
\textbf{Coverage} 
& 0\% & 15\% & 25\% & 40\% & \cellcolor{compressc} 50\% & 60\% & 75\% & 90\% & 100\% \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Detector} & \textbf{Ver.} & \multicolumn{2}{c}{\textbf{Essays}} & \multicolumn{2}{c}{\textbf{Reports}} & \multicolumn{2}{c}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Abstracts}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
 &  & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} \\
\midrule
 \multicolumn{10}{c}{\textbf{Sentence Level}} \\
\midrule

\multirow{9}{*}{Claude-Haiku} & $v0$ & 91.2 & 0.0 & 96.4 & 0.0 & 91.9 & 0.0 & 53.2 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!10}77.2 {\scriptsize \textcolor{BrickRed}{-13.9}} & \cellcolor{ForestGreen!15}22.0 {\scriptsize \textcolor{ForestGreen}{+22.0}} & \cellcolor{BrickRed!12}79.9 {\scriptsize \textcolor{BrickRed}{-16.5}} & \cellcolor{ForestGreen!8}7.0 {\scriptsize \textcolor{ForestGreen}{+7.0}} & \cellcolor{BrickRed!10}78.0 {\scriptsize \textcolor{BrickRed}{-13.9}} & \cellcolor{ForestGreen!8}11.2 {\scriptsize \textcolor{ForestGreen}{+11.2}} & \cellcolor{BrickRed!8}50.6 {\scriptsize \textcolor{BrickRed}{-2.6}} & \cellcolor{ForestGreen!18}25.9 {\scriptsize \textcolor{ForestGreen}{+25.9}} \\
 & $v2$ & \cellcolor{BrickRed!8}74.7 {\scriptsize \textcolor{BrickRed}{-2.5}} & \cellcolor{ForestGreen!16}45.5 {\scriptsize \textcolor{ForestGreen}{+23.5}} & \cellcolor{BrickRed!8}69.4 {\scriptsize \textcolor{BrickRed}{-10.5}} & \cellcolor{ForestGreen!8}11.4 {\scriptsize \textcolor{ForestGreen}{+4.4}} & \cellcolor{BrickRed!8}70.5 {\scriptsize \textcolor{BrickRed}{-7.5}} & \cellcolor{ForestGreen!8}20.3 {\scriptsize \textcolor{ForestGreen}{+9.1}} & \cellcolor{BrickRed!8}48.9 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{ForestGreen!8}37.6 {\scriptsize \textcolor{ForestGreen}{+11.7}} \\
 & $v3$ & \cellcolor{ForestGreen!8}75.0 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{ForestGreen!14}65.5 {\scriptsize \textcolor{ForestGreen}{+20.0}} & \cellcolor{BrickRed!9}56.2 {\scriptsize \textcolor{BrickRed}{-13.2}} & \cellcolor{ForestGreen!8}17.1 {\scriptsize \textcolor{ForestGreen}{+5.6}} & \cellcolor{BrickRed!8}61.9 {\scriptsize \textcolor{BrickRed}{-8.6}} & \cellcolor{ForestGreen!8}31.3 {\scriptsize \textcolor{ForestGreen}{+11.0}} & \cellcolor{ForestGreen!8}51.4 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{ForestGreen!10}51.2 {\scriptsize \textcolor{ForestGreen}{+13.7}} \\
 & $v4$ & \cellcolor{BrickRed!8}62.9 {\scriptsize \textcolor{BrickRed}{-12.1}} & \cellcolor{BrickRed!9}52.7 {\scriptsize \textcolor{BrickRed}{-12.9}} & \cellcolor{BrickRed!8}47.8 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{BrickRed!8}13.4 {\scriptsize \textcolor{BrickRed}{-3.6}} & \cellcolor{BrickRed!8}51.2 {\scriptsize \textcolor{BrickRed}{-10.7}} & \cellcolor{BrickRed!8}23.0 {\scriptsize \textcolor{BrickRed}{-8.3}} & \cellcolor{BrickRed!8}49.8 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{ForestGreen!8}52.2 {\scriptsize \textcolor{ForestGreen}{+1.0}} \\
 & $v5$ & \cellcolor{ForestGreen!8}69.8 {\scriptsize \textcolor{ForestGreen}{+7.0}} & \cellcolor{ForestGreen!12}69.7 {\scriptsize \textcolor{ForestGreen}{+17.1}} & \cellcolor{ForestGreen!8}48.7 {\scriptsize \textcolor{ForestGreen}{+0.9}} & \cellcolor{ForestGreen!15}34.2 {\scriptsize \textcolor{ForestGreen}{+20.8}} & \cellcolor{ForestGreen!8}52.9 {\scriptsize \textcolor{ForestGreen}{+1.7}} & \cellcolor{ForestGreen!12}40.3 {\scriptsize \textcolor{ForestGreen}{+17.3}} & \cellcolor{ForestGreen!8}60.0 {\scriptsize \textcolor{ForestGreen}{+10.2}} & \cellcolor{ForestGreen!11}67.4 {\scriptsize \textcolor{ForestGreen}{+15.2}} \\
 & $v6$ & \cellcolor{ForestGreen!8}75.2 {\scriptsize \textcolor{ForestGreen}{+5.4}} & \cellcolor{ForestGreen!8}81.5 {\scriptsize \textcolor{ForestGreen}{+11.7}} & \cellcolor{BrickRed!8}41.1 {\scriptsize \textcolor{BrickRed}{-7.6}} & \cellcolor{ForestGreen!8}37.8 {\scriptsize \textcolor{ForestGreen}{+3.6}} & \cellcolor{BrickRed!8}46.2 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{ForestGreen!8}45.2 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{ForestGreen!8}66.8 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{ForestGreen!8}77.5 {\scriptsize \textcolor{ForestGreen}{+10.1}} \\
 & $v7$ & \cellcolor{BrickRed!8}66.0 {\scriptsize \textcolor{BrickRed}{-9.2}} & \cellcolor{BrickRed!8}77.5 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{BrickRed!8}34.4 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{ForestGreen!8}42.3 {\scriptsize \textcolor{ForestGreen}{+4.5}} & \cellcolor{BrickRed!9}33.4 {\scriptsize \textcolor{BrickRed}{-12.7}} & \cellcolor{BrickRed!8}41.7 {\scriptsize \textcolor{BrickRed}{-3.5}} & \cellcolor{ForestGreen!8}69.1 {\scriptsize \textcolor{ForestGreen}{+2.3}} & \cellcolor{ForestGreen!8}80.5 {\scriptsize \textcolor{ForestGreen}{+3.0}} \\
 & $v8$ & \cellcolor{BrickRed!8}64.3 {\scriptsize \textcolor{BrickRed}{-1.7}} & \cellcolor{ForestGreen!8}78.0 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{BrickRed!8}30.7 {\scriptsize \textcolor{BrickRed}{-3.6}} & \cellcolor{ForestGreen!8}43.0 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}27.3 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{BrickRed!8}40.4 {\scriptsize \textcolor{BrickRed}{-1.3}} & \cellcolor{ForestGreen!8}71.7 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{ForestGreen!8}83.1 {\scriptsize \textcolor{ForestGreen}{+2.6}} \\
\midrule
\multirow{9}{*}{AdaLoc~\citep{zhang-etal-2024-machine}} & $v0$ & 85.1 & 0.0 & 94.7 & 0.0 & 86.6 & 0.0 & 96.7 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!9}72.3 {\scriptsize \textcolor{BrickRed}{-12.8}} & \cellcolor{ForestGreen!14}20.5 {\scriptsize \textcolor{ForestGreen}{+20.5}} & \cellcolor{BrickRed!11}79.0 {\scriptsize \textcolor{BrickRed}{-15.7}} & \cellcolor{ForestGreen!8}7.9 {\scriptsize \textcolor{ForestGreen}{+7.9}} & \cellcolor{BrickRed!9}73.9 {\scriptsize \textcolor{BrickRed}{-12.7}} & \cellcolor{ForestGreen!11}15.8 {\scriptsize \textcolor{ForestGreen}{+15.8}} & \cellcolor{BrickRed!12}79.6 {\scriptsize \textcolor{BrickRed}{-17.1}} & \cellcolor{ForestGreen!8}6.1 {\scriptsize \textcolor{ForestGreen}{+6.1}} \\
 & $v2$ & \cellcolor{BrickRed!8}66.2 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{ForestGreen!8}23.7 {\scriptsize \textcolor{ForestGreen}{+3.3}} & \cellcolor{BrickRed!8}70.5 {\scriptsize \textcolor{BrickRed}{-8.5}} & \cellcolor{BrickRed!8}7.9 {\scriptsize \textcolor{BrickRed}{-0.0}} & \cellcolor{BrickRed!8}67.4 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}18.6 {\scriptsize \textcolor{ForestGreen}{+2.8}} & \cellcolor{BrickRed!8}70.3 {\scriptsize \textcolor{BrickRed}{-9.3}} & \cellcolor{BrickRed!8}5.7 {\scriptsize \textcolor{BrickRed}{-0.5}} \\
 & $v3$ & \cellcolor{BrickRed!8}57.1 {\scriptsize \textcolor{BrickRed}{-9.1}} & \cellcolor{ForestGreen!8}30.1 {\scriptsize \textcolor{ForestGreen}{+6.3}} & \cellcolor{BrickRed!10}56.9 {\scriptsize \textcolor{BrickRed}{-13.6}} & \cellcolor{ForestGreen!8}8.8 {\scriptsize \textcolor{ForestGreen}{+0.9}} & \cellcolor{BrickRed!8}56.3 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{ForestGreen!8}20.8 {\scriptsize \textcolor{ForestGreen}{+2.2}} & \cellcolor{BrickRed!9}57.2 {\scriptsize \textcolor{BrickRed}{-13.1}} & \cellcolor{BrickRed!8}5.2 {\scriptsize \textcolor{BrickRed}{-0.4}} \\
 & $v4$ & \cellcolor{BrickRed!8}50.9 {\scriptsize \textcolor{BrickRed}{-6.2}} & \cellcolor{ForestGreen!8}30.9 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{BrickRed!8}48.1 {\scriptsize \textcolor{BrickRed}{-8.7}} & \cellcolor{BrickRed!8}6.5 {\scriptsize \textcolor{BrickRed}{-2.3}} & \cellcolor{BrickRed!8}49.4 {\scriptsize \textcolor{BrickRed}{-6.9}} & \cellcolor{ForestGreen!8}21.1 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{BrickRed!8}48.4 {\scriptsize \textcolor{BrickRed}{-8.8}} & \cellcolor{BrickRed!8}5.1 {\scriptsize \textcolor{BrickRed}{-0.1}} \\
 & $v5$ & \cellcolor{BrickRed!8}43.0 {\scriptsize \textcolor{BrickRed}{-8.0}} & \cellcolor{BrickRed!8}27.5 {\scriptsize \textcolor{BrickRed}{-3.4}} & \cellcolor{BrickRed!8}38.6 {\scriptsize \textcolor{BrickRed}{-9.5}} & \cellcolor{ForestGreen!8}7.2 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}42.0 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{ForestGreen!8}22.5 {\scriptsize \textcolor{ForestGreen}{+1.4}} & \cellcolor{BrickRed!8}38.3 {\scriptsize \textcolor{BrickRed}{-10.2}} & \cellcolor{BrickRed!8}4.9 {\scriptsize \textcolor{BrickRed}{-0.2}} \\
 & $v6$ & \cellcolor{BrickRed!8}34.7 {\scriptsize \textcolor{BrickRed}{-8.3}} & \cellcolor{ForestGreen!8}30.9 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{BrickRed!9}25.4 {\scriptsize \textcolor{BrickRed}{-13.3}} & \cellcolor{ForestGreen!8}7.4 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{BrickRed!8}30.7 {\scriptsize \textcolor{BrickRed}{-11.3}} & \cellcolor{ForestGreen!8}23.0 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!11}22.3 {\scriptsize \textcolor{BrickRed}{-16.0}} & \cellcolor{ForestGreen!8}5.1 {\scriptsize \textcolor{ForestGreen}{+0.2}} \\
 & $v7$ & \cellcolor{BrickRed!8}28.6 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{ForestGreen!8}37.8 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{BrickRed!10}11.6 {\scriptsize \textcolor{BrickRed}{-13.8}} & \cellcolor{ForestGreen!8}8.2 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{BrickRed!8}21.2 {\scriptsize \textcolor{BrickRed}{-9.5}} & \cellcolor{ForestGreen!8}26.3 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{BrickRed!8}12.1 {\scriptsize \textcolor{BrickRed}{-10.2}} & \cellcolor{ForestGreen!8}7.1 {\scriptsize \textcolor{ForestGreen}{+2.0}} \\
 & $v8$ & \cellcolor{ForestGreen!8}29.8 {\scriptsize \textcolor{ForestGreen}{+1.2}} & \cellcolor{ForestGreen!8}44.7 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{BrickRed!8}5.0 {\scriptsize \textcolor{BrickRed}{-6.6}} & \cellcolor{ForestGreen!8}9.5 {\scriptsize \textcolor{ForestGreen}{+1.3}} & \cellcolor{BrickRed!8}16.9 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!8}28.8 {\scriptsize \textcolor{ForestGreen}{+2.4}} & \cellcolor{BrickRed!8}5.6 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}10.6 {\scriptsize \textcolor{ForestGreen}{+3.5}} \\

 \midrule
 \multicolumn{10}{c}{\textbf{Document Level}} \\
 \midrule
 \multirow{9}{*}{RADAR~\citep{hu2023radar}} & $v0$ & 71.2 & 0.0 & 99.9 & 0.0 & 99.9 & 0.0 & 99.3 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!26}33.7 {\scriptsize \textcolor{BrickRed}{-37.5}} & \cellcolor{ForestGreen!35}50.4 {\scriptsize \textcolor{ForestGreen}{+50.4}} & \cellcolor{BrickRed!38}0.1 {\scriptsize \textcolor{BrickRed}{-99.9}} & \cellcolor{ForestGreen!8}0.1 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!38}0.1 {\scriptsize \textcolor{BrickRed}{-99.9}} & \cellcolor{ForestGreen!8}0.1 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!38}0.9 {\scriptsize \textcolor{BrickRed}{-98.4}} & \cellcolor{ForestGreen!8}1.7 {\scriptsize \textcolor{ForestGreen}{+1.7}} \\
 & $v2$ & \cellcolor{ForestGreen!8}36.2 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{ForestGreen!8}53.1 {\scriptsize \textcolor{ForestGreen}{+2.8}} & \cellcolor{ForestGreen!8}0.2 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}0.4 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{ForestGreen!8}0.7 {\scriptsize \textcolor{ForestGreen}{+0.6}} & \cellcolor{ForestGreen!8}1.0 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}2.1 {\scriptsize \textcolor{ForestGreen}{+0.4}} \\
 & $v3$ & \cellcolor{ForestGreen!8}45.2 {\scriptsize \textcolor{ForestGreen}{+9.0}} & \cellcolor{ForestGreen!8}62.2 {\scriptsize \textcolor{ForestGreen}{+9.0}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{ForestGreen!8}0.5 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{ForestGreen!8}0.6 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}1.2 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{ForestGreen!8}1.3 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}2.6 {\scriptsize \textcolor{ForestGreen}{+0.5}} \\
 & $v4$ & \cellcolor{BrickRed!8}42.8 {\scriptsize \textcolor{BrickRed}{-2.4}} & \cellcolor{BrickRed!8}59.9 {\scriptsize \textcolor{BrickRed}{-2.3}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}0.3 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-0.4}} & \cellcolor{BrickRed!8}0.3 {\scriptsize \textcolor{BrickRed}{-0.8}} & \cellcolor{BrickRed!8}0.7 {\scriptsize \textcolor{BrickRed}{-0.6}} & \cellcolor{BrickRed!8}1.5 {\scriptsize \textcolor{BrickRed}{-1.1}} \\
 & $v5$ & \cellcolor{ForestGreen!8}49.4 {\scriptsize \textcolor{ForestGreen}{+6.7}} & \cellcolor{ForestGreen!8}66.1 {\scriptsize \textcolor{ForestGreen}{+6.3}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{ForestGreen!8}0.5 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}0.8 {\scriptsize \textcolor{ForestGreen}{+0.6}} & \cellcolor{ForestGreen!8}1.5 {\scriptsize \textcolor{ForestGreen}{+1.2}} & \cellcolor{ForestGreen!8}1.4 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{ForestGreen!8}2.8 {\scriptsize \textcolor{ForestGreen}{+1.3}} \\
 & $v6$ & \cellcolor{ForestGreen!8}53.1 {\scriptsize \textcolor{ForestGreen}{+3.7}} & \cellcolor{ForestGreen!8}68.9 {\scriptsize \textcolor{ForestGreen}{+2.7}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{ForestGreen!8}0.7 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{ForestGreen!8}1.0 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}2.0 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{BrickRed!8}1.2 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}2.3 {\scriptsize \textcolor{BrickRed}{-0.4}} \\
 & $v7$ & \cellcolor{BrickRed!8}52.5 {\scriptsize \textcolor{BrickRed}{-0.6}} & \cellcolor{BrickRed!8}68.7 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}0.3 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}0.5 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{ForestGreen!8}1.4 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{ForestGreen!8}2.7 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}0.9 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{BrickRed!8}1.8 {\scriptsize \textcolor{BrickRed}{-0.5}} \\
 & $v8$ & \cellcolor{ForestGreen!8}55.8 {\scriptsize \textcolor{ForestGreen}{+3.3}} & \cellcolor{ForestGreen!8}71.5 {\scriptsize \textcolor{ForestGreen}{+2.7}} & \cellcolor{ForestGreen!8}0.4 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}0.9 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{ForestGreen!8}2.0 {\scriptsize \textcolor{ForestGreen}{+0.6}} & \cellcolor{ForestGreen!8}3.8 {\scriptsize \textcolor{ForestGreen}{+1.2}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-0.7}} & \cellcolor{BrickRed!8}0.5 {\scriptsize \textcolor{BrickRed}{-1.3}} \\
\midrule
\multirow{9}{*}{Fast-DetectGPT~\citep{bao2023fast}} & $v0$ & 83.7 & 0.0 & 58.3 & 0.0 & 52.3 & 0.0 & 82.5 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!38}19.7 {\scriptsize \textcolor{BrickRed}{-64.0}} & \cellcolor{ForestGreen!23}32.8 {\scriptsize \textcolor{ForestGreen}{+32.8}} & \cellcolor{BrickRed!10}44.2 {\scriptsize \textcolor{BrickRed}{-14.1}} & \cellcolor{ForestGreen!38}61.3 {\scriptsize \textcolor{ForestGreen}{+61.3}} & \cellcolor{BrickRed!8}48.5 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{ForestGreen!38}65.0 {\scriptsize \textcolor{ForestGreen}{+65.0}} & \cellcolor{BrickRed!38}15.9 {\scriptsize \textcolor{BrickRed}{-66.6}} & \cellcolor{ForestGreen!19}27.3 {\scriptsize \textcolor{ForestGreen}{+27.3}} \\
 & $v2$ & \cellcolor{BrickRed!8}11.1 {\scriptsize \textcolor{BrickRed}{-8.6}} & \cellcolor{BrickRed!9}19.9 {\scriptsize \textcolor{BrickRed}{-12.9}} & \cellcolor{BrickRed!11}28.4 {\scriptsize \textcolor{BrickRed}{-15.8}} & \cellcolor{BrickRed!12}43.9 {\scriptsize \textcolor{BrickRed}{-17.3}} & \cellcolor{BrickRed!11}32.4 {\scriptsize \textcolor{BrickRed}{-16.1}} & \cellcolor{BrickRed!12}48.0 {\scriptsize \textcolor{BrickRed}{-17.0}} & \cellcolor{BrickRed!8}7.8 {\scriptsize \textcolor{BrickRed}{-8.0}} & \cellcolor{BrickRed!9}14.4 {\scriptsize \textcolor{BrickRed}{-13.0}} \\
 & $v3$ & \cellcolor{BrickRed!8}10.1 {\scriptsize \textcolor{BrickRed}{-0.9}} & \cellcolor{BrickRed!8}18.4 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{ForestGreen!8}32.5 {\scriptsize \textcolor{ForestGreen}{+4.1}} & \cellcolor{ForestGreen!8}48.4 {\scriptsize \textcolor{ForestGreen}{+4.5}} & \cellcolor{BrickRed!8}29.9 {\scriptsize \textcolor{BrickRed}{-2.5}} & \cellcolor{BrickRed!8}44.2 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{ForestGreen!8}9.8 {\scriptsize \textcolor{ForestGreen}{+2.0}} & \cellcolor{ForestGreen!8}17.6 {\scriptsize \textcolor{ForestGreen}{+3.2}} \\
 & $v4$ & \cellcolor{BrickRed!8}7.9 {\scriptsize \textcolor{BrickRed}{-2.3}} & \cellcolor{BrickRed!8}14.5 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{BrickRed!9}19.1 {\scriptsize \textcolor{BrickRed}{-13.4}} & \cellcolor{BrickRed!12}31.8 {\scriptsize \textcolor{BrickRed}{-16.6}} & \cellcolor{BrickRed!8}22.2 {\scriptsize \textcolor{BrickRed}{-7.7}} & \cellcolor{BrickRed!8}35.1 {\scriptsize \textcolor{BrickRed}{-9.0}} & \cellcolor{BrickRed!8}5.8 {\scriptsize \textcolor{BrickRed}{-4.1}} & \cellcolor{BrickRed!8}10.9 {\scriptsize \textcolor{BrickRed}{-6.8}} \\
 & $v5$ & \cellcolor{ForestGreen!8}8.5 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{ForestGreen!8}15.7 {\scriptsize \textcolor{ForestGreen}{+1.1}} & \cellcolor{ForestGreen!8}20.1 {\scriptsize \textcolor{ForestGreen}{+1.0}} & \cellcolor{ForestGreen!8}32.6 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{ForestGreen!8}22.4 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!8}34.9 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{ForestGreen!8}5.8 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}10.8 {\scriptsize \textcolor{BrickRed}{-0.0}} \\
 & $v6$ & \cellcolor{ForestGreen!8}10.1 {\scriptsize \textcolor{ForestGreen}{+1.6}} & \cellcolor{ForestGreen!8}18.3 {\scriptsize \textcolor{ForestGreen}{+2.6}} & \cellcolor{BrickRed!8}19.2 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{BrickRed!8}31.0 {\scriptsize \textcolor{BrickRed}{-1.5}} & \cellcolor{BrickRed!8}20.8 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{BrickRed!8}32.9 {\scriptsize \textcolor{BrickRed}{-2.0}} & \cellcolor{ForestGreen!8}6.1 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{ForestGreen!8}11.3 {\scriptsize \textcolor{ForestGreen}{+0.4}} \\
 & $v7$ & \cellcolor{BrickRed!8}7.0 {\scriptsize \textcolor{BrickRed}{-3.1}} & \cellcolor{BrickRed!8}12.9 {\scriptsize \textcolor{BrickRed}{-5.4}} & \cellcolor{BrickRed!8}10.5 {\scriptsize \textcolor{BrickRed}{-8.7}} & \cellcolor{BrickRed!9}18.5 {\scriptsize \textcolor{BrickRed}{-12.6}} & \cellcolor{BrickRed!8}18.2 {\scriptsize \textcolor{BrickRed}{-2.6}} & \cellcolor{BrickRed!8}29.4 {\scriptsize \textcolor{BrickRed}{-3.5}} & \cellcolor{BrickRed!8}4.4 {\scriptsize \textcolor{BrickRed}{-1.7}} & \cellcolor{BrickRed!8}8.3 {\scriptsize \textcolor{BrickRed}{-2.9}} \\
 & $v8$ & \cellcolor{ForestGreen!8}12.1 {\scriptsize \textcolor{ForestGreen}{+5.1}} & \cellcolor{ForestGreen!8}20.8 {\scriptsize \textcolor{ForestGreen}{+7.9}} & \cellcolor{ForestGreen!8}18.9 {\scriptsize \textcolor{ForestGreen}{+8.4}} & \cellcolor{ForestGreen!8}29.1 {\scriptsize \textcolor{ForestGreen}{+10.7}} & \cellcolor{ForestGreen!8}23.9 {\scriptsize \textcolor{ForestGreen}{+5.6}} & \cellcolor{ForestGreen!8}35.2 {\scriptsize \textcolor{ForestGreen}{+5.8}} & \cellcolor{ForestGreen!8}12.2 {\scriptsize \textcolor{ForestGreen}{+7.8}} & \cellcolor{ForestGreen!8}20.4 {\scriptsize \textcolor{ForestGreen}{+12.1}} \\
 \midrule
  \multicolumn{10}{c}{\textbf{Token and Span Level}} \\
  \midrule
\multirow{9}{*}{DAMASHA~\citep{teja-etal-2026-damasha}} & $v0$ & 89.5  & 0.0 & 79.4& 0.0 & 98.6  & 0.0 & 83.1  & 0.0  \\
 & $v1$ & \cellcolor{BrickRed!10}75.8 {\scriptsize \textcolor{BrickRed}{-13.7}} & \cellcolor{ForestGreen!13}19.2 {\scriptsize \textcolor{ForestGreen}{+19.2}} & \cellcolor{BrickRed!8}68.5 {\scriptsize \textcolor{BrickRed}{-10.9}} & \cellcolor{ForestGreen!14}19.4 {\scriptsize \textcolor{ForestGreen}{+19.4}} & \cellcolor{BrickRed!12}82.0 {\scriptsize \textcolor{BrickRed}{-16.6}} & \cellcolor{ForestGreen!8}2.4 {\scriptsize \textcolor{ForestGreen}{+2.4}} & \cellcolor{BrickRed!9}70.2 {\scriptsize \textcolor{BrickRed}{-12.9}} & \cellcolor{ForestGreen!14}20.6 {\scriptsize \textcolor{ForestGreen}{+20.6}} \\
 & $v2$ & \cellcolor{BrickRed!8}68.7 {\scriptsize \textcolor{BrickRed}{-7.1}} & \cellcolor{ForestGreen!8}25.0 {\scriptsize \textcolor{ForestGreen}{+5.8}} & \cellcolor{BrickRed!8}62.5 {\scriptsize \textcolor{BrickRed}{-6.0}} & \cellcolor{ForestGreen!8}22.5 {\scriptsize \textcolor{ForestGreen}{+3.1}} & \cellcolor{BrickRed!8}72.4 {\scriptsize \textcolor{BrickRed}{-9.6}} & \cellcolor{ForestGreen!8}4.8 {\scriptsize \textcolor{ForestGreen}{+2.3}} & \cellcolor{BrickRed!8}63.6 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}26.1 {\scriptsize \textcolor{ForestGreen}{+5.5}} \\
 & $v3$ & \cellcolor{BrickRed!8}59.0 {\scriptsize \textcolor{BrickRed}{-9.7}} & \cellcolor{ForestGreen!9}38.3 {\scriptsize \textcolor{ForestGreen}{+13.3}} & \cellcolor{BrickRed!8}52.9 {\scriptsize \textcolor{BrickRed}{-9.6}} & \cellcolor{ForestGreen!8}31.7 {\scriptsize \textcolor{ForestGreen}{+9.2}} & \cellcolor{BrickRed!10}57.5 {\scriptsize \textcolor{BrickRed}{-14.9}} & \cellcolor{ForestGreen!8}9.4 {\scriptsize \textcolor{ForestGreen}{+4.6}} & \cellcolor{BrickRed!8}57.2 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}35.3 {\scriptsize \textcolor{ForestGreen}{+9.2}} \\
 & $v4$ & \cellcolor{BrickRed!8}56.2 {\scriptsize \textcolor{BrickRed}{-2.9}} & \cellcolor{BrickRed!8}30.9 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{BrickRed!8}51.4 {\scriptsize \textcolor{BrickRed}{-1.5}} & \cellcolor{BrickRed!8}26.3 {\scriptsize \textcolor{BrickRed}{-5.5}} & \cellcolor{BrickRed!8}53.0 {\scriptsize \textcolor{BrickRed}{-4.5}} & \cellcolor{BrickRed!8}5.2 {\scriptsize \textcolor{BrickRed}{-4.2}} & \cellcolor{BrickRed!8}53.8 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{BrickRed!8}31.9 {\scriptsize \textcolor{BrickRed}{-3.4}} \\
 & $v5$ & \cellcolor{BrickRed!8}50.4 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{ForestGreen!12}48.7 {\scriptsize \textcolor{ForestGreen}{+17.8}} & \cellcolor{BrickRed!8}45.0 {\scriptsize \textcolor{BrickRed}{-6.4}} & \cellcolor{ForestGreen!9}39.2 {\scriptsize \textcolor{ForestGreen}{+13.0}} & \cellcolor{BrickRed!10}39.0 {\scriptsize \textcolor{BrickRed}{-14.0}} & \cellcolor{ForestGreen!8}13.3 {\scriptsize \textcolor{ForestGreen}{+8.2}} & \cellcolor{BrickRed!8}46.1 {\scriptsize \textcolor{BrickRed}{-7.7}} & \cellcolor{ForestGreen!8}41.2 {\scriptsize \textcolor{ForestGreen}{+9.3}} \\
 & $v6$ & \cellcolor{ForestGreen!8}51.2 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{ForestGreen!8}59.8 {\scriptsize \textcolor{ForestGreen}{+11.1}} & \cellcolor{BrickRed!8}41.6 {\scriptsize \textcolor{BrickRed}{-3.5}} & \cellcolor{ForestGreen!8}46.8 {\scriptsize \textcolor{ForestGreen}{+7.6}} & \cellcolor{BrickRed!8}27.9 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{ForestGreen!8}17.2 {\scriptsize \textcolor{ForestGreen}{+3.9}} & \cellcolor{BrickRed!8}41.9 {\scriptsize \textcolor{BrickRed}{-4.2}} & \cellcolor{ForestGreen!8}47.9 {\scriptsize \textcolor{ForestGreen}{+6.6}} \\
 & $v7$ & \cellcolor{BrickRed!8}42.3 {\scriptsize \textcolor{BrickRed}{-8.9}} & \cellcolor{BrickRed!8}55.9 {\scriptsize \textcolor{BrickRed}{-3.9}} & \cellcolor{BrickRed!8}32.8 {\scriptsize \textcolor{BrickRed}{-8.7}} & \cellcolor{BrickRed!8}43.5 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{BrickRed!10}14.1 {\scriptsize \textcolor{BrickRed}{-13.9}} & \cellcolor{BrickRed!8}12.8 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{BrickRed!8}35.1 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{BrickRed!8}46.6 {\scriptsize \textcolor{BrickRed}{-1.3}} \\
 & $v8$ & \cellcolor{ForestGreen!8}43.2 {\scriptsize \textcolor{ForestGreen}{+0.9}} & \cellcolor{ForestGreen!8}59.9 {\scriptsize \textcolor{ForestGreen}{+4.0}} & \cellcolor{BrickRed!8}32.5 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{ForestGreen!8}48.2 {\scriptsize \textcolor{ForestGreen}{+4.7}} & \cellcolor{BrickRed!8}7.6 {\scriptsize \textcolor{BrickRed}{-6.4}} & \cellcolor{ForestGreen!8}13.5 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}34.9 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{ForestGreen!8}51.5 {\scriptsize \textcolor{ForestGreen}{+4.9}} \\
 \midrule
\multirow{9}{*}{GigaCheck~\citep{tolstykh2024gigacheck}} & $v0$ & 98.7 {\scriptsize --} & 0.0 {\scriptsize --} & 98.5 {\scriptsize --} & 0.0 {\scriptsize --} & 99.5 {\scriptsize --} & 0.0 {\scriptsize --} & 97.5 {\scriptsize --} & 0.0 {\scriptsize --} \\
 & $v1$ & \cellcolor{BrickRed!11}82.6 {\scriptsize \textcolor{BrickRed}{-16.1}} & \cellcolor{ForestGreen!8}7.6 {\scriptsize \textcolor{ForestGreen}{+7.6}} & \cellcolor{BrickRed!12}81.8 {\scriptsize \textcolor{BrickRed}{-16.8}} & \cellcolor{ForestGreen!8}2.6 {\scriptsize \textcolor{ForestGreen}{+2.6}} & \cellcolor{BrickRed!12}82.9 {\scriptsize \textcolor{BrickRed}{-16.6}} & \cellcolor{ForestGreen!8}1.5 {\scriptsize \textcolor{ForestGreen}{+1.5}} & \cellcolor{BrickRed!13}79.6 {\scriptsize \textcolor{BrickRed}{-17.9}} & \cellcolor{ForestGreen!8}6.8 {\scriptsize \textcolor{ForestGreen}{+6.8}} \\
 & $v2$ & \cellcolor{BrickRed!8}74.2 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{ForestGreen!8}19.0 {\scriptsize \textcolor{ForestGreen}{+11.4}} & \cellcolor{BrickRed!8}71.9 {\scriptsize \textcolor{BrickRed}{-9.9}} & \cellcolor{ForestGreen!8}3.3 {\scriptsize \textcolor{ForestGreen}{+0.6}} & \cellcolor{BrickRed!8}72.6 {\scriptsize \textcolor{BrickRed}{-10.4}} & \cellcolor{ForestGreen!8}3.0 {\scriptsize \textcolor{ForestGreen}{+1.5}} & \cellcolor{BrickRed!8}69.4 {\scriptsize \textcolor{BrickRed}{-10.1}} & \cellcolor{ForestGreen!8}12.1 {\scriptsize \textcolor{ForestGreen}{+5.3}} \\
 & $v3$ & \cellcolor{BrickRed!8}66.1 {\scriptsize \textcolor{BrickRed}{-8.1}} & \cellcolor{ForestGreen!14}39.0 {\scriptsize \textcolor{ForestGreen}{+20.0}} & \cellcolor{BrickRed!11}56.6 {\scriptsize \textcolor{BrickRed}{-15.3}} & \cellcolor{ForestGreen!8}5.7 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{BrickRed!11}57.2 {\scriptsize \textcolor{BrickRed}{-15.3}} & \cellcolor{ForestGreen!8}8.2 {\scriptsize \textcolor{ForestGreen}{+5.2}} & \cellcolor{BrickRed!8}58.5 {\scriptsize \textcolor{BrickRed}{-11.0}} & \cellcolor{ForestGreen!8}22.4 {\scriptsize \textcolor{ForestGreen}{+10.3}} \\
 & $v4$ & \cellcolor{BrickRed!8}58.9 {\scriptsize \textcolor{BrickRed}{-7.2}} & \cellcolor{BrickRed!9}26.6 {\scriptsize \textcolor{BrickRed}{-12.4}} & \cellcolor{BrickRed!8}52.6 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{ForestGreen!8}8.7 {\scriptsize \textcolor{ForestGreen}{+3.0}} & \cellcolor{BrickRed!8}51.9 {\scriptsize \textcolor{BrickRed}{-5.3}} & \cellcolor{BrickRed!8}6.8 {\scriptsize \textcolor{BrickRed}{-1.4}} & \cellcolor{BrickRed!8}53.3 {\scriptsize \textcolor{BrickRed}{-5.2}} & \cellcolor{BrickRed!8}21.4 {\scriptsize \textcolor{BrickRed}{-1.0}} \\
 & $v5$ & \cellcolor{BrickRed!8}54.6 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!13}44.8 {\scriptsize \textcolor{ForestGreen}{+18.3}} & \cellcolor{BrickRed!10}38.6 {\scriptsize \textcolor{BrickRed}{-14.1}} & \cellcolor{ForestGreen!8}11.5 {\scriptsize \textcolor{ForestGreen}{+2.7}} & \cellcolor{BrickRed!9}38.7 {\scriptsize \textcolor{BrickRed}{-13.3}} & \cellcolor{ForestGreen!8}12.1 {\scriptsize \textcolor{ForestGreen}{+5.3}} & \cellcolor{BrickRed!8}45.9 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{ForestGreen!8}29.9 {\scriptsize \textcolor{ForestGreen}{+8.5}} \\
 & $v6$ & \cellcolor{ForestGreen!8}56.7 {\scriptsize \textcolor{ForestGreen}{+2.1}} & \cellcolor{ForestGreen!12}62.3 {\scriptsize \textcolor{ForestGreen}{+17.4}} & \cellcolor{BrickRed!8}28.9 {\scriptsize \textcolor{BrickRed}{-9.7}} & \cellcolor{ForestGreen!8}18.3 {\scriptsize \textcolor{ForestGreen}{+6.8}} & \cellcolor{BrickRed!8}30.1 {\scriptsize \textcolor{BrickRed}{-8.6}} & \cellcolor{ForestGreen!8}20.7 {\scriptsize \textcolor{ForestGreen}{+8.7}} & \cellcolor{BrickRed!8}43.9 {\scriptsize \textcolor{BrickRed}{-2.0}} & \cellcolor{ForestGreen!12}46.5 {\scriptsize \textcolor{ForestGreen}{+16.6}} \\
 & $v7$ & \cellcolor{BrickRed!11}41.6 {\scriptsize \textcolor{BrickRed}{-15.1}} & \cellcolor{BrickRed!8}53.8 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{BrickRed!8}17.0 {\scriptsize \textcolor{BrickRed}{-11.9}} & \cellcolor{BrickRed!8}17.7 {\scriptsize \textcolor{BrickRed}{-0.6}} & \cellcolor{BrickRed!8}19.0 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{BrickRed!8}20.0 {\scriptsize \textcolor{BrickRed}{-0.7}} & \cellcolor{BrickRed!8}32.8 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{BrickRed!8}40.5 {\scriptsize \textcolor{BrickRed}{-5.9}} \\
 & $v8$ & \cellcolor{ForestGreen!8}51.1 {\scriptsize \textcolor{ForestGreen}{+9.4}} & \cellcolor{ForestGreen!9}66.7 {\scriptsize \textcolor{ForestGreen}{+12.8}} & \cellcolor{BrickRed!8}11.2 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{ForestGreen!8}18.1 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!8}15.7 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{ForestGreen!8}23.9 {\scriptsize \textcolor{ForestGreen}{+3.8}} & \cellcolor{BrickRed!8}30.9 {\scriptsize \textcolor{BrickRed}{-1.9}} & \cellcolor{ForestGreen!8}45.2 {\scriptsize \textcolor{ForestGreen}{+4.7}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llcccccccc}
\toprule
\textbf{Detector} & \textbf{Ver.} & \multicolumn{2}{c}{\textbf{Essays}} & \multicolumn{2}{c}{\textbf{Reports}} & \multicolumn{2}{c}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Abstracts}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
 &  & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} \\
\midrule
\multicolumn{10}{c}{\textbf{LLM-as-detector}} \\
\midrule
\multirow{9}{*}{Claude-Haiku} & $v0$ & 91.2 & 0.0 & 96.4 & 0.0 & 91.9 & 0.0 & 53.2 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!10}77.2 {\scriptsize \textcolor{BrickRed}{-13.9}} & \cellcolor{ForestGreen!15}22.0 {\scriptsize \textcolor{ForestGreen}{+22.0}} & \cellcolor{BrickRed!12}79.9 {\scriptsize \textcolor{BrickRed}{-16.5}} & \cellcolor{ForestGreen!8}7.0 {\scriptsize \textcolor{ForestGreen}{+7.0}} & \cellcolor{BrickRed!10}78.0 {\scriptsize \textcolor{BrickRed}{-13.9}} & \cellcolor{ForestGreen!8}11.2 {\scriptsize \textcolor{ForestGreen}{+11.2}} & \cellcolor{BrickRed!8}50.6 {\scriptsize \textcolor{BrickRed}{-2.6}} & \cellcolor{ForestGreen!18}25.9 {\scriptsize \textcolor{ForestGreen}{+25.9}} \\
 & $v2$ & \cellcolor{BrickRed!8}74.7 {\scriptsize \textcolor{BrickRed}{-2.5}} & \cellcolor{ForestGreen!16}45.5 {\scriptsize \textcolor{ForestGreen}{+23.5}} & \cellcolor{BrickRed!8}69.4 {\scriptsize \textcolor{BrickRed}{-10.5}} & \cellcolor{ForestGreen!8}11.4 {\scriptsize \textcolor{ForestGreen}{+4.4}} & \cellcolor{BrickRed!8}70.5 {\scriptsize \textcolor{BrickRed}{-7.5}} & \cellcolor{ForestGreen!8}20.3 {\scriptsize \textcolor{ForestGreen}{+9.1}} & \cellcolor{BrickRed!8}48.9 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{ForestGreen!8}37.6 {\scriptsize \textcolor{ForestGreen}{+11.7}} \\
 & $v3$ & \cellcolor{ForestGreen!8}75.0 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{ForestGreen!14}65.5 {\scriptsize \textcolor{ForestGreen}{+20.0}} & \cellcolor{BrickRed!9}56.2 {\scriptsize \textcolor{BrickRed}{-13.2}} & \cellcolor{ForestGreen!8}17.1 {\scriptsize \textcolor{ForestGreen}{+5.6}} & \cellcolor{BrickRed!8}61.9 {\scriptsize \textcolor{BrickRed}{-8.6}} & \cellcolor{ForestGreen!8}31.3 {\scriptsize \textcolor{ForestGreen}{+11.0}} & \cellcolor{ForestGreen!8}51.4 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{ForestGreen!10}51.2 {\scriptsize \textcolor{ForestGreen}{+13.7}} \\
 & $v4$ & \cellcolor{BrickRed!8}62.9 {\scriptsize \textcolor{BrickRed}{-12.1}} & \cellcolor{BrickRed!9}52.7 {\scriptsize \textcolor{BrickRed}{-12.9}} & \cellcolor{BrickRed!8}47.8 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{BrickRed!8}13.4 {\scriptsize \textcolor{BrickRed}{-3.6}} & \cellcolor{BrickRed!8}51.2 {\scriptsize \textcolor{BrickRed}{-10.7}} & \cellcolor{BrickRed!8}23.0 {\scriptsize \textcolor{BrickRed}{-8.3}} & \cellcolor{BrickRed!8}49.8 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{ForestGreen!8}52.2 {\scriptsize \textcolor{ForestGreen}{+1.0}} \\
 & $v5$ & \cellcolor{ForestGreen!8}69.8 {\scriptsize \textcolor{ForestGreen}{+7.0}} & \cellcolor{ForestGreen!12}69.7 {\scriptsize \textcolor{ForestGreen}{+17.1}} & \cellcolor{ForestGreen!8}48.7 {\scriptsize \textcolor{ForestGreen}{+0.9}} & \cellcolor{ForestGreen!15}34.2 {\scriptsize \textcolor{ForestGreen}{+20.8}} & \cellcolor{ForestGreen!8}52.9 {\scriptsize \textcolor{ForestGreen}{+1.7}} & \cellcolor{ForestGreen!12}40.3 {\scriptsize \textcolor{ForestGreen}{+17.3}} & \cellcolor{ForestGreen!8}60.0 {\scriptsize \textcolor{ForestGreen}{+10.2}} & \cellcolor{ForestGreen!11}67.4 {\scriptsize \textcolor{ForestGreen}{+15.2}} \\
 & $v6$ & \cellcolor{ForestGreen!8}75.2 {\scriptsize \textcolor{ForestGreen}{+5.4}} & \cellcolor{ForestGreen!8}81.5 {\scriptsize \textcolor{ForestGreen}{+11.7}} & \cellcolor{BrickRed!8}41.1 {\scriptsize \textcolor{BrickRed}{-7.6}} & \cellcolor{ForestGreen!8}37.8 {\scriptsize \textcolor{ForestGreen}{+3.6}} & \cellcolor{BrickRed!8}46.2 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{ForestGreen!8}45.2 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{ForestGreen!8}66.8 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{ForestGreen!8}77.5 {\scriptsize \textcolor{ForestGreen}{+10.1}} \\
 & $v7$ & \cellcolor{BrickRed!8}66.0 {\scriptsize \textcolor{BrickRed}{-9.2}} & \cellcolor{BrickRed!8}77.5 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{BrickRed!8}34.4 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{ForestGreen!8}42.3 {\scriptsize \textcolor{ForestGreen}{+4.5}} & \cellcolor{BrickRed!9}33.4 {\scriptsize \textcolor{BrickRed}{-12.7}} & \cellcolor{BrickRed!8}41.7 {\scriptsize \textcolor{BrickRed}{-3.5}} & \cellcolor{ForestGreen!8}69.1 {\scriptsize \textcolor{ForestGreen}{+2.3}} & \cellcolor{ForestGreen!8}80.5 {\scriptsize \textcolor{ForestGreen}{+3.0}} \\
 & $v8$ & \cellcolor{BrickRed!8}64.3 {\scriptsize \textcolor{BrickRed}{-1.7}} & \cellcolor{ForestGreen!8}78.0 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{BrickRed!8}30.7 {\scriptsize \textcolor{BrickRed}{-3.6}} & \cellcolor{ForestGreen!8}43.0 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}27.3 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{BrickRed!8}40.4 {\scriptsize \textcolor{BrickRed}{-1.3}} & \cellcolor{ForestGreen!8}71.7 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{ForestGreen!8}83.1 {\scriptsize \textcolor{ForestGreen}{+2.6}} \\
\midrule
\multirow{9}{*}{Gemini-Flash} & $v0$ & 99.1 & 0.0 & 99.8 & 0.0 & 99.8 & 0.0 & 86.1 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!12}82.6 {\scriptsize \textcolor{BrickRed}{-16.5}} & \cellcolor{ForestGreen!8}9.5 {\scriptsize \textcolor{ForestGreen}{+9.5}} & \cellcolor{BrickRed!12}83.1 {\scriptsize \textcolor{BrickRed}{-16.7}} & \cellcolor{ForestGreen!8}0.5 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{BrickRed!12}83.1 {\scriptsize \textcolor{BrickRed}{-16.6}} & \cellcolor{ForestGreen!8}1.3 {\scriptsize \textcolor{ForestGreen}{+1.3}} & \cellcolor{BrickRed!9}73.7 {\scriptsize \textcolor{BrickRed}{-12.5}} & \cellcolor{ForestGreen!13}17.9 {\scriptsize \textcolor{ForestGreen}{+17.9}} \\
 & $v2$ & \cellcolor{BrickRed!8}80.8 {\scriptsize \textcolor{BrickRed}{-1.8}} & \cellcolor{ForestGreen!26}46.3 {\scriptsize \textcolor{ForestGreen}{+36.8}} & \cellcolor{BrickRed!8}73.9 {\scriptsize \textcolor{BrickRed}{-9.2}} & \cellcolor{ForestGreen!8}8.8 {\scriptsize \textcolor{ForestGreen}{+8.3}} & \cellcolor{BrickRed!8}76.4 {\scriptsize \textcolor{BrickRed}{-6.8}} & \cellcolor{ForestGreen!13}20.2 {\scriptsize \textcolor{ForestGreen}{+18.9}} & \cellcolor{BrickRed!8}67.4 {\scriptsize \textcolor{BrickRed}{-6.3}} & \cellcolor{ForestGreen!11}33.1 {\scriptsize \textcolor{ForestGreen}{+15.2}} \\
 & $v3$ & \cellcolor{ForestGreen!8}81.0 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!18}71.5 {\scriptsize \textcolor{ForestGreen}{+25.2}} & \cellcolor{BrickRed!8}63.4 {\scriptsize \textcolor{BrickRed}{-10.4}} & \cellcolor{ForestGreen!8}19.6 {\scriptsize \textcolor{ForestGreen}{+10.8}} & \cellcolor{BrickRed!8}68.4 {\scriptsize \textcolor{BrickRed}{-8.0}} & \cellcolor{ForestGreen!8}30.4 {\scriptsize \textcolor{ForestGreen}{+10.2}} & \cellcolor{BrickRed!8}62.7 {\scriptsize \textcolor{BrickRed}{-4.8}} & \cellcolor{ForestGreen!8}42.4 {\scriptsize \textcolor{ForestGreen}{+9.2}} \\
 & $v4$ & \cellcolor{BrickRed!10}67.3 {\scriptsize \textcolor{BrickRed}{-13.7}} & \cellcolor{BrickRed!12}53.6 {\scriptsize \textcolor{BrickRed}{-17.9}} & \cellcolor{BrickRed!9}51.0 {\scriptsize \textcolor{BrickRed}{-12.4}} & \cellcolor{BrickRed!9}7.1 {\scriptsize \textcolor{BrickRed}{-12.4}} & \cellcolor{BrickRed!10}53.8 {\scriptsize \textcolor{BrickRed}{-14.6}} & \cellcolor{BrickRed!9}18.1 {\scriptsize \textcolor{BrickRed}{-12.3}} & \cellcolor{BrickRed!8}52.3 {\scriptsize \textcolor{BrickRed}{-10.4}} & \cellcolor{BrickRed!8}35.5 {\scriptsize \textcolor{BrickRed}{-6.9}} \\
 & $v5$ & \cellcolor{ForestGreen!8}73.5 {\scriptsize \textcolor{ForestGreen}{+6.3}} & \cellcolor{ForestGreen!12}70.9 {\scriptsize \textcolor{ForestGreen}{+17.2}} & \cellcolor{ForestGreen!8}57.2 {\scriptsize \textcolor{ForestGreen}{+6.2}} & \cellcolor{ForestGreen!21}37.7 {\scriptsize \textcolor{ForestGreen}{+30.5}} & \cellcolor{ForestGreen!8}58.7 {\scriptsize \textcolor{ForestGreen}{+4.8}} & \cellcolor{ForestGreen!18}43.4 {\scriptsize \textcolor{ForestGreen}{+25.3}} & \cellcolor{ForestGreen!8}58.8 {\scriptsize \textcolor{ForestGreen}{+6.5}} & \cellcolor{ForestGreen!12}53.0 {\scriptsize \textcolor{ForestGreen}{+17.5}} \\
 & $v6$ & \cellcolor{ForestGreen!8}76.9 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{ForestGreen!8}82.0 {\scriptsize \textcolor{ForestGreen}{+11.1}} & \cellcolor{BrickRed!10}42.3 {\scriptsize \textcolor{BrickRed}{-14.9}} & \cellcolor{BrickRed!8}30.8 {\scriptsize \textcolor{BrickRed}{-6.9}} & \cellcolor{BrickRed!8}49.0 {\scriptsize \textcolor{BrickRed}{-9.7}} & \cellcolor{ForestGreen!8}45.4 {\scriptsize \textcolor{ForestGreen}{+2.0}} & \cellcolor{BrickRed!8}55.1 {\scriptsize \textcolor{BrickRed}{-3.7}} & \cellcolor{ForestGreen!8}61.9 {\scriptsize \textcolor{ForestGreen}{+8.9}} \\
 & $v7$ & \cellcolor{BrickRed!17}52.7 {\scriptsize \textcolor{BrickRed}{-24.2}} & \cellcolor{BrickRed!13}63.3 {\scriptsize \textcolor{BrickRed}{-18.6}} & \cellcolor{BrickRed!8}30.8 {\scriptsize \textcolor{BrickRed}{-11.5}} & \cellcolor{ForestGreen!8}33.3 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{BrickRed!11}33.6 {\scriptsize \textcolor{BrickRed}{-15.4}} & \cellcolor{BrickRed!8}39.6 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{BrickRed!8}47.3 {\scriptsize \textcolor{BrickRed}{-7.8}} & \cellcolor{BrickRed!8}59.1 {\scriptsize \textcolor{BrickRed}{-2.9}} \\
 & $v8$ & \cellcolor{BrickRed!8}43.1 {\scriptsize \textcolor{BrickRed}{-9.6}} & \cellcolor{BrickRed!8}57.9 {\scriptsize \textcolor{BrickRed}{-5.4}} & \cellcolor{BrickRed!8}22.9 {\scriptsize \textcolor{BrickRed}{-7.9}} & \cellcolor{BrickRed!8}30.5 {\scriptsize \textcolor{BrickRed}{-2.7}} & \cellcolor{BrickRed!8}25.8 {\scriptsize \textcolor{BrickRed}{-7.8}} & \cellcolor{BrickRed!8}37.1 {\scriptsize \textcolor{BrickRed}{-2.5}} & \cellcolor{BrickRed!8}45.1 {\scriptsize \textcolor{BrickRed}{-2.2}} & \cellcolor{ForestGreen!8}60.9 {\scriptsize \textcolor{ForestGreen}{+1.8}} \\
\midrule
\multirow{9}{*}{GPT-5.4} & $v0$ & 99.7 & 0.0 & 97.6 & 0.0 & 99.9 & 0.0 & 98.6 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!12}82.6 {\scriptsize \textcolor{BrickRed}{-17.1}} & \cellcolor{ForestGreen!8}4.1 {\scriptsize \textcolor{ForestGreen}{+4.1}} & \cellcolor{BrickRed!12}80.7 {\scriptsize \textcolor{BrickRed}{-16.9}} & \cellcolor{ForestGreen!8}0.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!12}83.1 {\scriptsize \textcolor{BrickRed}{-16.8}} & \cellcolor{ForestGreen!8}0.2 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!13}80.6 {\scriptsize \textcolor{BrickRed}{-18.0}} & \cellcolor{ForestGreen!8}2.4 {\scriptsize \textcolor{ForestGreen}{+2.4}} \\
 & $v2$ & \cellcolor{BrickRed!8}77.8 {\scriptsize \textcolor{BrickRed}{-4.8}} & \cellcolor{ForestGreen!18}29.4 {\scriptsize \textcolor{ForestGreen}{+25.4}} & \cellcolor{BrickRed!8}71.7 {\scriptsize \textcolor{BrickRed}{-9.0}} & \cellcolor{ForestGreen!8}2.3 {\scriptsize \textcolor{ForestGreen}{+2.3}} & \cellcolor{BrickRed!8}74.7 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{ForestGreen!9}12.5 {\scriptsize \textcolor{ForestGreen}{+12.4}} & \cellcolor{BrickRed!8}70.9 {\scriptsize \textcolor{BrickRed}{-9.6}} & \cellcolor{ForestGreen!8}8.6 {\scriptsize \textcolor{ForestGreen}{+6.2}} \\
 & $v3$ & \cellcolor{BrickRed!8}75.3 {\scriptsize \textcolor{BrickRed}{-2.5}} & \cellcolor{ForestGreen!18}55.2 {\scriptsize \textcolor{ForestGreen}{+25.8}} & \cellcolor{BrickRed!9}58.3 {\scriptsize \textcolor{BrickRed}{-13.4}} & \cellcolor{ForestGreen!8}7.4 {\scriptsize \textcolor{ForestGreen}{+5.1}} & \cellcolor{BrickRed!8}65.6 {\scriptsize \textcolor{BrickRed}{-9.1}} & \cellcolor{ForestGreen!8}23.9 {\scriptsize \textcolor{ForestGreen}{+11.4}} & \cellcolor{BrickRed!8}59.1 {\scriptsize \textcolor{BrickRed}{-11.8}} & \cellcolor{ForestGreen!8}13.8 {\scriptsize \textcolor{ForestGreen}{+5.2}} \\
 & $v4$ & \cellcolor{BrickRed!11}59.8 {\scriptsize \textcolor{BrickRed}{-15.4}} & \cellcolor{BrickRed!15}34.0 {\scriptsize \textcolor{BrickRed}{-21.2}} & \cellcolor{BrickRed!8}47.8 {\scriptsize \textcolor{BrickRed}{-10.5}} & \cellcolor{BrickRed!8}0.5 {\scriptsize \textcolor{BrickRed}{-6.9}} & \cellcolor{BrickRed!10}50.9 {\scriptsize \textcolor{BrickRed}{-14.7}} & \cellcolor{BrickRed!11}8.1 {\scriptsize \textcolor{BrickRed}{-15.8}} & \cellcolor{BrickRed!8}48.8 {\scriptsize \textcolor{BrickRed}{-10.3}} & \cellcolor{BrickRed!8}7.8 {\scriptsize \textcolor{BrickRed}{-6.0}} \\
 & $v5$ & \cellcolor{ForestGreen!8}66.1 {\scriptsize \textcolor{ForestGreen}{+6.3}} & \cellcolor{ForestGreen!17}58.2 {\scriptsize \textcolor{ForestGreen}{+24.2}} & \cellcolor{ForestGreen!8}52.3 {\scriptsize \textcolor{ForestGreen}{+4.5}} & \cellcolor{ForestGreen!23}33.0 {\scriptsize \textcolor{ForestGreen}{+32.4}} & \cellcolor{ForestGreen!8}54.8 {\scriptsize \textcolor{ForestGreen}{+3.9}} & \cellcolor{ForestGreen!18}34.0 {\scriptsize \textcolor{ForestGreen}{+26.0}} & \cellcolor{ForestGreen!8}52.1 {\scriptsize \textcolor{ForestGreen}{+3.2}} & \cellcolor{ForestGreen!17}32.2 {\scriptsize \textcolor{ForestGreen}{+24.4}} \\
 & $v6$ & \cellcolor{ForestGreen!8}67.3 {\scriptsize \textcolor{ForestGreen}{+1.2}} & \cellcolor{ForestGreen!10}71.9 {\scriptsize \textcolor{ForestGreen}{+13.7}} & \cellcolor{BrickRed!10}37.6 {\scriptsize \textcolor{BrickRed}{-14.8}} & \cellcolor{BrickRed!8}27.9 {\scriptsize \textcolor{BrickRed}{-5.0}} & \cellcolor{BrickRed!8}43.5 {\scriptsize \textcolor{BrickRed}{-11.3}} & \cellcolor{ForestGreen!8}36.0 {\scriptsize \textcolor{ForestGreen}{+1.9}} & \cellcolor{BrickRed!9}39.0 {\scriptsize \textcolor{BrickRed}{-13.0}} & \cellcolor{ForestGreen!8}33.3 {\scriptsize \textcolor{ForestGreen}{+1.1}} \\
 & $v7$ & \cellcolor{BrickRed!16}45.1 {\scriptsize \textcolor{BrickRed}{-22.2}} & \cellcolor{BrickRed!11}56.1 {\scriptsize \textcolor{BrickRed}{-15.8}} & \cellcolor{BrickRed!9}24.5 {\scriptsize \textcolor{BrickRed}{-13.1}} & \cellcolor{BrickRed!8}27.5 {\scriptsize \textcolor{BrickRed}{-0.5}} & \cellcolor{BrickRed!11}27.3 {\scriptsize \textcolor{BrickRed}{-16.3}} & \cellcolor{BrickRed!8}30.4 {\scriptsize \textcolor{BrickRed}{-5.6}} & \cellcolor{BrickRed!8}29.0 {\scriptsize \textcolor{BrickRed}{-10.0}} & \cellcolor{BrickRed!8}33.0 {\scriptsize \textcolor{BrickRed}{-0.3}} \\
 & $v8$ & \cellcolor{BrickRed!8}38.4 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{BrickRed!8}54.0 {\scriptsize \textcolor{BrickRed}{-2.1}} & \cellcolor{BrickRed!8}15.3 {\scriptsize \textcolor{BrickRed}{-9.2}} & \cellcolor{BrickRed!8}23.5 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{BrickRed!8}19.5 {\scriptsize \textcolor{BrickRed}{-7.8}} & \cellcolor{BrickRed!8}28.7 {\scriptsize \textcolor{BrickRed}{-1.7}} & \cellcolor{BrickRed!8}22.5 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}33.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} \\
\midrule
\multicolumn{10}{c}{\textbf{Zero-shot}} \\
\midrule
\multirow{9}{*}{AdaLoc~\citep{zhang-etal-2024-machine}} & $v0$ & 85.1 & 0.0 & 94.7 & 0.0 & 86.6 & 0.0 & 96.7 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!9}72.3 {\scriptsize \textcolor{BrickRed}{-12.8}} & \cellcolor{ForestGreen!14}20.5 {\scriptsize \textcolor{ForestGreen}{+20.5}} & \cellcolor{BrickRed!11}79.0 {\scriptsize \textcolor{BrickRed}{-15.7}} & \cellcolor{ForestGreen!8}7.9 {\scriptsize \textcolor{ForestGreen}{+7.9}} & \cellcolor{BrickRed!9}73.9 {\scriptsize \textcolor{BrickRed}{-12.7}} & \cellcolor{ForestGreen!11}15.8 {\scriptsize \textcolor{ForestGreen}{+15.8}} & \cellcolor{BrickRed!12}79.6 {\scriptsize \textcolor{BrickRed}{-17.1}} & \cellcolor{ForestGreen!8}6.1 {\scriptsize \textcolor{ForestGreen}{+6.1}} \\
 & $v2$ & \cellcolor{BrickRed!8}66.2 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{ForestGreen!8}23.7 {\scriptsize \textcolor{ForestGreen}{+3.3}} & \cellcolor{BrickRed!8}70.5 {\scriptsize \textcolor{BrickRed}{-8.5}} & \cellcolor{BrickRed!8}7.9 {\scriptsize \textcolor{BrickRed}{-0.0}} & \cellcolor{BrickRed!8}67.4 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}18.6 {\scriptsize \textcolor{ForestGreen}{+2.8}} & \cellcolor{BrickRed!8}70.3 {\scriptsize \textcolor{BrickRed}{-9.3}} & \cellcolor{BrickRed!8}5.7 {\scriptsize \textcolor{BrickRed}{-0.5}} \\
 & $v3$ & \cellcolor{BrickRed!8}57.1 {\scriptsize \textcolor{BrickRed}{-9.1}} & \cellcolor{ForestGreen!8}30.1 {\scriptsize \textcolor{ForestGreen}{+6.3}} & \cellcolor{BrickRed!10}56.9 {\scriptsize \textcolor{BrickRed}{-13.6}} & \cellcolor{ForestGreen!8}8.8 {\scriptsize \textcolor{ForestGreen}{+0.9}} & \cellcolor{BrickRed!8}56.3 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{ForestGreen!8}20.8 {\scriptsize \textcolor{ForestGreen}{+2.2}} & \cellcolor{BrickRed!9}57.2 {\scriptsize \textcolor{BrickRed}{-13.1}} & \cellcolor{BrickRed!8}5.2 {\scriptsize \textcolor{BrickRed}{-0.4}} \\
 & $v4$ & \cellcolor{BrickRed!8}50.9 {\scriptsize \textcolor{BrickRed}{-6.2}} & \cellcolor{ForestGreen!8}30.9 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{BrickRed!8}48.1 {\scriptsize \textcolor{BrickRed}{-8.7}} & \cellcolor{BrickRed!8}6.5 {\scriptsize \textcolor{BrickRed}{-2.3}} & \cellcolor{BrickRed!8}49.4 {\scriptsize \textcolor{BrickRed}{-6.9}} & \cellcolor{ForestGreen!8}21.1 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{BrickRed!8}48.4 {\scriptsize \textcolor{BrickRed}{-8.8}} & \cellcolor{BrickRed!8}5.1 {\scriptsize \textcolor{BrickRed}{-0.1}} \\
 & $v5$ & \cellcolor{BrickRed!8}43.0 {\scriptsize \textcolor{BrickRed}{-8.0}} & \cellcolor{BrickRed!8}27.5 {\scriptsize \textcolor{BrickRed}{-3.4}} & \cellcolor{BrickRed!8}38.6 {\scriptsize \textcolor{BrickRed}{-9.5}} & \cellcolor{ForestGreen!8}7.2 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}42.0 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{ForestGreen!8}22.5 {\scriptsize \textcolor{ForestGreen}{+1.4}} & \cellcolor{BrickRed!8}38.3 {\scriptsize \textcolor{BrickRed}{-10.2}} & \cellcolor{BrickRed!8}4.9 {\scriptsize \textcolor{BrickRed}{-0.2}} \\
 & $v6$ & \cellcolor{BrickRed!8}34.7 {\scriptsize \textcolor{BrickRed}{-8.3}} & \cellcolor{ForestGreen!8}30.9 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{BrickRed!9}25.4 {\scriptsize \textcolor{BrickRed}{-13.3}} & \cellcolor{ForestGreen!8}7.4 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{BrickRed!8}30.7 {\scriptsize \textcolor{BrickRed}{-11.3}} & \cellcolor{ForestGreen!8}23.0 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!11}22.3 {\scriptsize \textcolor{BrickRed}{-16.0}} & \cellcolor{ForestGreen!8}5.1 {\scriptsize \textcolor{ForestGreen}{+0.2}} \\
 & $v7$ & \cellcolor{BrickRed!8}28.6 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{ForestGreen!8}37.8 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{BrickRed!10}11.6 {\scriptsize \textcolor{BrickRed}{-13.8}} & \cellcolor{ForestGreen!8}8.2 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{BrickRed!8}21.2 {\scriptsize \textcolor{BrickRed}{-9.5}} & \cellcolor{ForestGreen!8}26.3 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{BrickRed!8}12.1 {\scriptsize \textcolor{BrickRed}{-10.2}} & \cellcolor{ForestGreen!8}7.1 {\scriptsize \textcolor{ForestGreen}{+2.0}} \\
 & $v8$ & \cellcolor{ForestGreen!8}29.8 {\scriptsize \textcolor{ForestGreen}{+1.2}} & \cellcolor{ForestGreen!8}44.7 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{BrickRed!8}5.0 {\scriptsize \textcolor{BrickRed}{-6.6}} & \cellcolor{ForestGreen!8}9.5 {\scriptsize \textcolor{ForestGreen}{+1.3}} & \cellcolor{BrickRed!8}16.9 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!8}28.8 {\scriptsize \textcolor{ForestGreen}{+2.4}} & \cellcolor{BrickRed!8}5.6 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}10.6 {\scriptsize \textcolor{ForestGreen}{+3.5}} \\
\midrule
\multirow{9}{*}{GenAI-Sentence~\citep{teja2025fine}} & $v0$ & 51.7 & 0.0 & 20.6 & 0.0 & 31.4 & 0.0 & 25.0 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!8}50.5 {\scriptsize \textcolor{BrickRed}{-1.2}} & \cellcolor{ForestGreen!20}28.6 {\scriptsize \textcolor{ForestGreen}{+28.6}} & \cellcolor{ForestGreen!8}31.0 {\scriptsize \textcolor{ForestGreen}{+10.4}} & \cellcolor{ForestGreen!20}29.0 {\scriptsize \textcolor{ForestGreen}{+29.0}} & \cellcolor{ForestGreen!8}38.3 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{ForestGreen!20}28.0 {\scriptsize \textcolor{ForestGreen}{+28.0}} & \cellcolor{ForestGreen!8}34.0 {\scriptsize \textcolor{ForestGreen}{+9.0}} & \cellcolor{ForestGreen!22}31.3 {\scriptsize \textcolor{ForestGreen}{+31.3}} \\
 & $v2$ & \cellcolor{ForestGreen!8}51.2 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{ForestGreen!8}40.4 {\scriptsize \textcolor{ForestGreen}{+11.8}} & \cellcolor{ForestGreen!8}36.9 {\scriptsize \textcolor{ForestGreen}{+5.8}} & \cellcolor{ForestGreen!8}40.6 {\scriptsize \textcolor{ForestGreen}{+11.5}} & \cellcolor{ForestGreen!8}41.7 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{ForestGreen!8}38.6 {\scriptsize \textcolor{ForestGreen}{+10.6}} & \cellcolor{ForestGreen!8}39.0 {\scriptsize \textcolor{ForestGreen}{+5.0}} & \cellcolor{ForestGreen!8}43.2 {\scriptsize \textcolor{ForestGreen}{+11.9}} \\
 & $v3$ & \cellcolor{ForestGreen!8}54.2 {\scriptsize \textcolor{ForestGreen}{+3.0}} & \cellcolor{ForestGreen!11}55.5 {\scriptsize \textcolor{ForestGreen}{+15.1}} & \cellcolor{ForestGreen!8}46.0 {\scriptsize \textcolor{ForestGreen}{+9.1}} & \cellcolor{ForestGreen!11}55.9 {\scriptsize \textcolor{ForestGreen}{+15.3}} & \cellcolor{ForestGreen!8}46.8 {\scriptsize \textcolor{ForestGreen}{+5.1}} & \cellcolor{ForestGreen!9}51.7 {\scriptsize \textcolor{ForestGreen}{+13.1}} & \cellcolor{ForestGreen!8}47.7 {\scriptsize \textcolor{ForestGreen}{+8.7}} & \cellcolor{ForestGreen!10}58.2 {\scriptsize \textcolor{ForestGreen}{+14.9}} \\
 & $v4$ & \cellcolor{ForestGreen!8}54.7 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{ForestGreen!8}57.8 {\scriptsize \textcolor{ForestGreen}{+2.3}} & \cellcolor{ForestGreen!8}50.2 {\scriptsize \textcolor{ForestGreen}{+4.2}} & \cellcolor{ForestGreen!8}62.9 {\scriptsize \textcolor{ForestGreen}{+7.0}} & \cellcolor{ForestGreen!8}49.4 {\scriptsize \textcolor{ForestGreen}{+2.6}} & \cellcolor{ForestGreen!8}58.2 {\scriptsize \textcolor{ForestGreen}{+6.5}} & \cellcolor{ForestGreen!8}52.1 {\scriptsize \textcolor{ForestGreen}{+4.4}} & \cellcolor{ForestGreen!8}63.3 {\scriptsize \textcolor{ForestGreen}{+5.1}} \\
 & $v5$ & \cellcolor{ForestGreen!8}59.5 {\scriptsize \textcolor{ForestGreen}{+4.8}} & \cellcolor{ForestGreen!8}68.0 {\scriptsize \textcolor{ForestGreen}{+10.2}} & \cellcolor{ForestGreen!8}57.1 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{ForestGreen!8}69.2 {\scriptsize \textcolor{ForestGreen}{+6.3}} & \cellcolor{ForestGreen!8}54.1 {\scriptsize \textcolor{ForestGreen}{+4.7}} & \cellcolor{ForestGreen!8}64.2 {\scriptsize \textcolor{ForestGreen}{+6.0}} & \cellcolor{ForestGreen!8}62.0 {\scriptsize \textcolor{ForestGreen}{+9.9}} & \cellcolor{ForestGreen!8}74.3 {\scriptsize \textcolor{ForestGreen}{+11.1}} \\
 & $v6$ & \cellcolor{ForestGreen!8}65.8 {\scriptsize \textcolor{ForestGreen}{+6.3}} & \cellcolor{ForestGreen!8}76.9 {\scriptsize \textcolor{ForestGreen}{+8.9}} & \cellcolor{ForestGreen!8}66.0 {\scriptsize \textcolor{ForestGreen}{+8.9}} & \cellcolor{ForestGreen!8}78.1 {\scriptsize \textcolor{ForestGreen}{+8.9}} & \cellcolor{ForestGreen!8}59.6 {\scriptsize \textcolor{ForestGreen}{+5.5}} & \cellcolor{ForestGreen!8}71.9 {\scriptsize \textcolor{ForestGreen}{+7.7}} & \cellcolor{ForestGreen!9}74.9 {\scriptsize \textcolor{ForestGreen}{+13.0}} & \cellcolor{ForestGreen!8}85.1 {\scriptsize \textcolor{ForestGreen}{+10.8}} \\
 & $v7$ & \cellcolor{ForestGreen!8}69.7 {\scriptsize \textcolor{ForestGreen}{+3.9}} & \cellcolor{ForestGreen!8}81.4 {\scriptsize \textcolor{ForestGreen}{+4.6}} & \cellcolor{ForestGreen!8}74.3 {\scriptsize \textcolor{ForestGreen}{+8.3}} & \cellcolor{ForestGreen!8}84.9 {\scriptsize \textcolor{ForestGreen}{+6.8}} & \cellcolor{ForestGreen!8}64.5 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{ForestGreen!8}77.7 {\scriptsize \textcolor{ForestGreen}{+5.8}} & \cellcolor{ForestGreen!8}83.0 {\scriptsize \textcolor{ForestGreen}{+8.0}} & \cellcolor{ForestGreen!8}90.5 {\scriptsize \textcolor{ForestGreen}{+5.4}} \\
 & $v8$ & \cellcolor{ForestGreen!8}76.4 {\scriptsize \textcolor{ForestGreen}{+6.7}} & \cellcolor{ForestGreen!8}86.6 {\scriptsize \textcolor{ForestGreen}{+5.1}} & \cellcolor{ForestGreen!8}80.1 {\scriptsize \textcolor{ForestGreen}{+5.8}} & \cellcolor{ForestGreen!8}88.9 {\scriptsize \textcolor{ForestGreen}{+4.0}} & \cellcolor{ForestGreen!8}68.8 {\scriptsize \textcolor{ForestGreen}{+4.2}} & \cellcolor{ForestGreen!8}81.5 {\scriptsize \textcolor{ForestGreen}{+3.8}} & \cellcolor{ForestGreen!8}92.0 {\scriptsize \textcolor{ForestGreen}{+9.0}} & \cellcolor{ForestGreen!8}95.8 {\scriptsize \textcolor{ForestGreen}{+5.3}} \\
\midrule
\multirow{9}{*}{GL-CLiC~\citep{adi-etal-2025-gl}} & $v0$ & 67.6 & 0.0 & 49.9 & 0.0 & 42.3 & 0.0 & 74.2 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!8}62.5 {\scriptsize \textcolor{BrickRed}{-5.1}} & \cellcolor{ForestGreen!20}28.6 {\scriptsize \textcolor{ForestGreen}{+28.6}} & \cellcolor{ForestGreen!8}50.4 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{ForestGreen!19}27.1 {\scriptsize \textcolor{ForestGreen}{+27.1}} & \cellcolor{ForestGreen!8}45.4 {\scriptsize \textcolor{ForestGreen}{+3.0}} & \cellcolor{ForestGreen!20}28.0 {\scriptsize \textcolor{ForestGreen}{+28.0}} & \cellcolor{BrickRed!8}66.1 {\scriptsize \textcolor{BrickRed}{-8.1}} & \cellcolor{ForestGreen!19}26.6 {\scriptsize \textcolor{ForestGreen}{+26.6}} \\
 & $v2$ & \cellcolor{BrickRed!8}58.4 {\scriptsize \textcolor{BrickRed}{-4.1}} & \cellcolor{ForestGreen!8}30.2 {\scriptsize \textcolor{ForestGreen}{+1.7}} & \cellcolor{BrickRed!8}48.9 {\scriptsize \textcolor{BrickRed}{-1.5}} & \cellcolor{ForestGreen!8}32.2 {\scriptsize \textcolor{ForestGreen}{+5.1}} & \cellcolor{ForestGreen!8}46.1 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{ForestGreen!8}35.5 {\scriptsize \textcolor{ForestGreen}{+7.5}} & \cellcolor{BrickRed!8}60.4 {\scriptsize \textcolor{BrickRed}{-5.7}} & \cellcolor{ForestGreen!8}27.7 {\scriptsize \textcolor{ForestGreen}{+1.1}} \\
 & $v3$ & \cellcolor{BrickRed!8}53.1 {\scriptsize \textcolor{BrickRed}{-5.4}} & \cellcolor{ForestGreen!8}37.7 {\scriptsize \textcolor{ForestGreen}{+7.4}} & \cellcolor{ForestGreen!8}50.8 {\scriptsize \textcolor{ForestGreen}{+1.9}} & \cellcolor{ForestGreen!10}46.5 {\scriptsize \textcolor{ForestGreen}{+14.4}} & \cellcolor{ForestGreen!8}48.7 {\scriptsize \textcolor{ForestGreen}{+2.6}} & \cellcolor{ForestGreen!9}47.7 {\scriptsize \textcolor{ForestGreen}{+12.2}} & \cellcolor{BrickRed!8}53.9 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}33.7 {\scriptsize \textcolor{ForestGreen}{+6.0}} \\
 & $v4$ & \cellcolor{BrickRed!8}48.6 {\scriptsize \textcolor{BrickRed}{-4.5}} & \cellcolor{BrickRed!8}37.4 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}42.2 {\scriptsize \textcolor{BrickRed}{-8.6}} & \cellcolor{BrickRed!8}36.7 {\scriptsize \textcolor{BrickRed}{-9.9}} & \cellcolor{BrickRed!8}47.8 {\scriptsize \textcolor{BrickRed}{-0.9}} & \cellcolor{ForestGreen!8}49.5 {\scriptsize \textcolor{ForestGreen}{+1.8}} & \cellcolor{BrickRed!8}46.9 {\scriptsize \textcolor{BrickRed}{-7.1}} & \cellcolor{BrickRed!8}29.3 {\scriptsize \textcolor{BrickRed}{-4.4}} \\
 & $v5$ & \cellcolor{BrickRed!8}44.1 {\scriptsize \textcolor{BrickRed}{-4.4}} & \cellcolor{ForestGreen!8}39.4 {\scriptsize \textcolor{ForestGreen}{+2.0}} & \cellcolor{ForestGreen!8}48.0 {\scriptsize \textcolor{ForestGreen}{+5.8}} & \cellcolor{ForestGreen!11}52.2 {\scriptsize \textcolor{ForestGreen}{+15.5}} & \cellcolor{ForestGreen!8}48.3 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{ForestGreen!8}54.4 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{BrickRed!8}43.2 {\scriptsize \textcolor{BrickRed}{-3.7}} & \cellcolor{ForestGreen!8}35.1 {\scriptsize \textcolor{ForestGreen}{+5.8}} \\
 & $v6$ & \cellcolor{BrickRed!8}37.5 {\scriptsize \textcolor{BrickRed}{-6.6}} & \cellcolor{ForestGreen!8}40.1 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{ForestGreen!8}48.5 {\scriptsize \textcolor{ForestGreen}{+0.6}} & \cellcolor{ForestGreen!8}58.7 {\scriptsize \textcolor{ForestGreen}{+6.6}} & \cellcolor{ForestGreen!8}48.4 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{ForestGreen!8}59.5 {\scriptsize \textcolor{ForestGreen}{+5.1}} & \cellcolor{BrickRed!8}34.7 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{ForestGreen!8}37.3 {\scriptsize \textcolor{ForestGreen}{+2.1}} \\
 & $v7$ & \cellcolor{BrickRed!8}32.3 {\scriptsize \textcolor{BrickRed}{-5.2}} & \cellcolor{ForestGreen!8}44.0 {\scriptsize \textcolor{ForestGreen}{+3.9}} & \cellcolor{BrickRed!8}46.0 {\scriptsize \textcolor{BrickRed}{-2.5}} & \cellcolor{ForestGreen!8}60.9 {\scriptsize \textcolor{ForestGreen}{+2.1}} & \cellcolor{ForestGreen!8}50.7 {\scriptsize \textcolor{ForestGreen}{+2.2}} & \cellcolor{ForestGreen!8}65.5 {\scriptsize \textcolor{ForestGreen}{+6.0}} & \cellcolor{BrickRed!8}30.9 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{ForestGreen!8}40.9 {\scriptsize \textcolor{ForestGreen}{+3.7}} \\
 & $v8$ & \cellcolor{ForestGreen!8}33.5 {\scriptsize \textcolor{ForestGreen}{+1.2}} & \cellcolor{ForestGreen!8}50.0 {\scriptsize \textcolor{ForestGreen}{+6.0}} & \cellcolor{ForestGreen!8}49.1 {\scriptsize \textcolor{ForestGreen}{+3.1}} & \cellcolor{ForestGreen!8}65.8 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{ForestGreen!8}54.6 {\scriptsize \textcolor{ForestGreen}{+3.9}} & \cellcolor{ForestGreen!8}70.4 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{BrickRed!8}29.3 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{ForestGreen!8}45.2 {\scriptsize \textcolor{ForestGreen}{+4.3}} \\
\midrule
\multirow{9}{*}{SeqXGPT~\citep{wang-etal-2023-seqxgpt}} & $v0$ & 98.8 & 0.0 & 100.0 & 0.0 & 99.5 & 0.0 & 100.0 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!12}81.9 {\scriptsize \textcolor{BrickRed}{-16.9}} & \cellcolor{ForestGreen!8}2.1 {\scriptsize \textcolor{ForestGreen}{+2.1}} & \cellcolor{BrickRed!12}83.2 {\scriptsize \textcolor{BrickRed}{-16.8}} & \cellcolor{ForestGreen!8}0.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!12}82.9 {\scriptsize \textcolor{BrickRed}{-16.6}} & \cellcolor{ForestGreen!8}1.6 {\scriptsize \textcolor{ForestGreen}{+1.6}} & \cellcolor{BrickRed!13}81.2 {\scriptsize \textcolor{BrickRed}{-18.7}} & \cellcolor{ForestGreen!8}0.1 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v2$ & \cellcolor{BrickRed!8}73.2 {\scriptsize \textcolor{BrickRed}{-8.8}} & \cellcolor{BrickRed!8}0.6 {\scriptsize \textcolor{BrickRed}{-1.5}} & \cellcolor{BrickRed!8}73.8 {\scriptsize \textcolor{BrickRed}{-9.4}} & \cellcolor{ForestGreen!8}0.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}73.3 {\scriptsize \textcolor{BrickRed}{-9.6}} & \cellcolor{BrickRed!8}0.6 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{BrickRed!8}71.6 {\scriptsize \textcolor{BrickRed}{-9.7}} & \cellcolor{ForestGreen!8}0.2 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v3$ & \cellcolor{BrickRed!11}58.1 {\scriptsize \textcolor{BrickRed}{-15.0}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-0.5}} & \cellcolor{BrickRed!10}59.1 {\scriptsize \textcolor{BrickRed}{-14.7}} & \cellcolor{ForestGreen!8}0.1 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!10}58.4 {\scriptsize \textcolor{BrickRed}{-14.9}} & \cellcolor{ForestGreen!8}0.7 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!10}57.7 {\scriptsize \textcolor{BrickRed}{-13.8}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v4$ & \cellcolor{BrickRed!8}48.9 {\scriptsize \textcolor{BrickRed}{-9.2}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!8}50.1 {\scriptsize \textcolor{BrickRed}{-9.0}} & \cellcolor{BrickRed!8}0.0 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}48.9 {\scriptsize \textcolor{BrickRed}{-9.5}} & \cellcolor{BrickRed!8}0.5 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{BrickRed!8}48.5 {\scriptsize \textcolor{BrickRed}{-9.3}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-0.1}} \\
 & $v5$ & \cellcolor{BrickRed!8}38.1 {\scriptsize \textcolor{BrickRed}{-10.7}} & \cellcolor{BrickRed!8}0.3 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}39.7 {\scriptsize \textcolor{BrickRed}{-10.3}} & \cellcolor{ForestGreen!8}0.1 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}38.4 {\scriptsize \textcolor{BrickRed}{-10.5}} & \cellcolor{BrickRed!8}0.4 {\scriptsize \textcolor{BrickRed}{-0.0}} & \cellcolor{BrickRed!8}37.8 {\scriptsize \textcolor{BrickRed}{-10.7}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v6$ & \cellcolor{BrickRed!10}23.3 {\scriptsize \textcolor{BrickRed}{-14.9}} & \cellcolor{BrickRed!8}0.1 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!10}25.2 {\scriptsize \textcolor{BrickRed}{-14.6}} & \cellcolor{BrickRed!8}0.0 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!10}23.4 {\scriptsize \textcolor{BrickRed}{-15.0}} & \cellcolor{BrickRed!8}0.3 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!12}20.8 {\scriptsize \textcolor{BrickRed}{-17.0}} & \cellcolor{BrickRed!8}0.1 {\scriptsize \textcolor{BrickRed}{-0.2}} \\
 & $v7$ & \cellcolor{BrickRed!11}8.2 {\scriptsize \textcolor{BrickRed}{-15.1}} & \cellcolor{ForestGreen!8}0.4 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{BrickRed!10}10.3 {\scriptsize \textcolor{BrickRed}{-14.8}} & \cellcolor{ForestGreen!8}0.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!11}8.3 {\scriptsize \textcolor{BrickRed}{-15.1}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}9.1 {\scriptsize \textcolor{BrickRed}{-11.6}} & \cellcolor{BrickRed!8}0.1 {\scriptsize \textcolor{BrickRed}{-0.0}} \\
 & $v8$ & \cellcolor{BrickRed!8}0.4 {\scriptsize \textcolor{BrickRed}{-7.7}} & \cellcolor{ForestGreen!8}0.9 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!8}2.6 {\scriptsize \textcolor{BrickRed}{-7.7}} & \cellcolor{ForestGreen!8}0.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-8.2}} & \cellcolor{ForestGreen!8}0.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-8.9}} & \cellcolor{ForestGreen!8}0.4 {\scriptsize \textcolor{ForestGreen}{+0.3}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Detector} & \textbf{Ver.} & \multicolumn{2}{c}{\textbf{Essays}} & \multicolumn{2}{c}{\textbf{Reports}} & \multicolumn{2}{c}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Abstracts}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
 &  & \textbf{Macro-F1} & \textbf{FNR} & \textbf{Macro-F1} & \textbf{FNR} & \textbf{Macro-F1} & \textbf{FNR} & \textbf{Macro-F1} & \textbf{FNR} \\
\midrule
\multicolumn{10}{c}{\textbf{LLM-as-detector}} \\
\midrule
\multirow{9}{*}{Claude-Haiku} & $v0$ & 47.7 & -- & 49.1 & -- & 47.9 & -- & 34.7 & -- \\
 & $v1$ & \cellcolor{ForestGreen!8}54.3 {\scriptsize \textcolor{ForestGreen}{+6.6}} & 81.2 & \cellcolor{BrickRed!8}47.9 {\scriptsize \textcolor{BrickRed}{-1.2}} & 95.5 & \cellcolor{ForestGreen!8}49.3 {\scriptsize \textcolor{ForestGreen}{+1.4}} & 91.8 & \cellcolor{ForestGreen!8}44.4 {\scriptsize \textcolor{ForestGreen}{+9.7}} & 53.8 \\
 & $v2$ & \cellcolor{ForestGreen!8}64.5 {\scriptsize \textcolor{ForestGreen}{+10.2}} & \cellcolor{BrickRed!16}57.8 {\scriptsize \textcolor{BrickRed}{-23.4}} & \cellcolor{BrickRed!8}46.4 {\scriptsize \textcolor{BrickRed}{-1.4}} & \cellcolor{BrickRed!8}92.3 {\scriptsize \textcolor{BrickRed}{-3.2}} & \cellcolor{ForestGreen!8}51.1 {\scriptsize \textcolor{ForestGreen}{+1.8}} & \cellcolor{BrickRed!8}85.1 {\scriptsize \textcolor{BrickRed}{-6.6}} & \cellcolor{ForestGreen!8}47.2 {\scriptsize \textcolor{ForestGreen}{+2.8}} & \cellcolor{BrickRed!8}45.8 {\scriptsize \textcolor{BrickRed}{-8.0}} \\
 & $v3$ & \cellcolor{ForestGreen!8}72.9 {\scriptsize \textcolor{ForestGreen}{+8.4}} & \cellcolor{BrickRed!12}40.0 {\scriptsize \textcolor{BrickRed}{-17.8}} & \cellcolor{BrickRed!8}43.5 {\scriptsize \textcolor{BrickRed}{-2.9}} & \cellcolor{BrickRed!8}87.7 {\scriptsize \textcolor{BrickRed}{-4.6}} & \cellcolor{ForestGreen!8}52.3 {\scriptsize \textcolor{ForestGreen}{+1.2}} & \cellcolor{BrickRed!8}75.5 {\scriptsize \textcolor{BrickRed}{-9.6}} & \cellcolor{ForestGreen!8}51.2 {\scriptsize \textcolor{ForestGreen}{+4.1}} & \cellcolor{BrickRed!8}39.0 {\scriptsize \textcolor{BrickRed}{-6.8}} \\
 & $v4$ & \cellcolor{BrickRed!8}60.9 {\scriptsize \textcolor{BrickRed}{-12.0}} & \cellcolor{ForestGreen!12}57.5 {\scriptsize \textcolor{ForestGreen}{+17.5}} & \cellcolor{BrickRed!8}38.0 {\scriptsize \textcolor{BrickRed}{-5.5}} & \cellcolor{ForestGreen!8}91.6 {\scriptsize \textcolor{ForestGreen}{+3.9}} & \cellcolor{BrickRed!8}43.6 {\scriptsize \textcolor{BrickRed}{-8.7}} & \cellcolor{ForestGreen!8}85.3 {\scriptsize \textcolor{ForestGreen}{+9.8}} & \cellcolor{BrickRed!8}49.6 {\scriptsize \textcolor{BrickRed}{-1.7}} & \cellcolor{ForestGreen!8}46.5 {\scriptsize \textcolor{ForestGreen}{+7.5}} \\
 & $v5$ & \cellcolor{ForestGreen!8}69.6 {\scriptsize \textcolor{ForestGreen}{+8.7}} & \cellcolor{BrickRed!13}38.9 {\scriptsize \textcolor{BrickRed}{-18.6}} & \cellcolor{ForestGreen!8}44.7 {\scriptsize \textcolor{ForestGreen}{+6.8}} & \cellcolor{BrickRed!15}70.7 {\scriptsize \textcolor{BrickRed}{-20.9}} & \cellcolor{ForestGreen!8}50.0 {\scriptsize \textcolor{ForestGreen}{+6.5}} & \cellcolor{BrickRed!12}68.6 {\scriptsize \textcolor{BrickRed}{-16.7}} & \cellcolor{ForestGreen!8}57.4 {\scriptsize \textcolor{ForestGreen}{+7.8}} & \cellcolor{BrickRed!10}31.6 {\scriptsize \textcolor{BrickRed}{-15.0}} \\
 & $v6$ & \cellcolor{ForestGreen!8}71.8 {\scriptsize \textcolor{ForestGreen}{+2.1}} & \cellcolor{BrickRed!9}26.7 {\scriptsize \textcolor{BrickRed}{-12.2}} & \cellcolor{BrickRed!8}38.3 {\scriptsize \textcolor{BrickRed}{-6.4}} & \cellcolor{BrickRed!8}69.3 {\scriptsize \textcolor{BrickRed}{-1.5}} & \cellcolor{BrickRed!8}44.6 {\scriptsize \textcolor{BrickRed}{-5.4}} & \cellcolor{BrickRed!8}65.6 {\scriptsize \textcolor{BrickRed}{-3.0}} & \cellcolor{BrickRed!8}56.3 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{BrickRed!8}26.3 {\scriptsize \textcolor{BrickRed}{-5.3}} \\
 & $v7$ & \cellcolor{BrickRed!14}51.9 {\scriptsize \textcolor{BrickRed}{-19.9}} & \cellcolor{ForestGreen!8}34.4 {\scriptsize \textcolor{ForestGreen}{+7.6}} & \cellcolor{BrickRed!8}28.9 {\scriptsize \textcolor{BrickRed}{-9.4}} & \cellcolor{BrickRed!8}68.3 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{BrickRed!11}29.6 {\scriptsize \textcolor{BrickRed}{-15.0}} & \cellcolor{ForestGreen!8}70.9 {\scriptsize \textcolor{ForestGreen}{+5.4}} & \cellcolor{BrickRed!8}49.0 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{ForestGreen!8}27.3 {\scriptsize \textcolor{ForestGreen}{+1.0}} \\
 & $v8$ & \cellcolor{BrickRed!9}39.0 {\scriptsize \textcolor{BrickRed}{-12.8}} & \cellcolor{ForestGreen!8}35.7 {\scriptsize \textcolor{ForestGreen}{+1.3}} & \cellcolor{BrickRed!8}21.5 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{ForestGreen!8}68.6 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{BrickRed!8}20.2 {\scriptsize \textcolor{BrickRed}{-9.4}} & \cellcolor{ForestGreen!8}72.7 {\scriptsize \textcolor{ForestGreen}{+1.7}} & \cellcolor{BrickRed!8}41.5 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{ForestGreen!8}28.3 {\scriptsize \textcolor{ForestGreen}{+1.1}} \\
\midrule
\multirow{9}{*}{Gemini-Flash} & $v0$ & 49.8 & -- & 49.9 & -- & 49.9 & -- & 46.3 & -- \\
 & $v1$ & \cellcolor{ForestGreen!8}49.9 {\scriptsize \textcolor{ForestGreen}{+0.2}} & 94.6 & \cellcolor{BrickRed!8}45.6 {\scriptsize \textcolor{BrickRed}{-4.3}} & 99.8 & \cellcolor{BrickRed!8}46.0 {\scriptsize \textcolor{BrickRed}{-3.9}} & 99.3 & \cellcolor{ForestGreen!8}51.1 {\scriptsize \textcolor{ForestGreen}{+4.8}} & 84.6 \\
 & $v2$ & \cellcolor{ForestGreen!12}67.2 {\scriptsize \textcolor{ForestGreen}{+17.3}} & \cellcolor{BrickRed!23}61.9 {\scriptsize \textcolor{BrickRed}{-32.7}} & \cellcolor{ForestGreen!8}46.7 {\scriptsize \textcolor{ForestGreen}{+1.1}} & \cellcolor{BrickRed!8}94.4 {\scriptsize \textcolor{BrickRed}{-5.4}} & \cellcolor{ForestGreen!8}53.1 {\scriptsize \textcolor{ForestGreen}{+7.1}} & \cellcolor{BrickRed!10}84.5 {\scriptsize \textcolor{BrickRed}{-14.8}} & \cellcolor{ForestGreen!8}55.8 {\scriptsize \textcolor{ForestGreen}{+4.7}} & \cellcolor{BrickRed!10}70.7 {\scriptsize \textcolor{BrickRed}{-14.0}} \\
 & $v3$ & \cellcolor{ForestGreen!8}78.6 {\scriptsize \textcolor{ForestGreen}{+11.3}} & \cellcolor{BrickRed!17}38.1 {\scriptsize \textcolor{BrickRed}{-23.8}} & \cellcolor{ForestGreen!8}47.7 {\scriptsize \textcolor{ForestGreen}{+1.0}} & \cellcolor{BrickRed!8}84.3 {\scriptsize \textcolor{BrickRed}{-10.0}} & \cellcolor{ForestGreen!8}54.8 {\scriptsize \textcolor{ForestGreen}{+1.7}} & \cellcolor{BrickRed!8}73.4 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{ForestGreen!8}57.2 {\scriptsize \textcolor{ForestGreen}{+1.5}} & \cellcolor{BrickRed!8}64.2 {\scriptsize \textcolor{BrickRed}{-6.5}} \\
 & $v4$ & \cellcolor{BrickRed!10}64.0 {\scriptsize \textcolor{BrickRed}{-14.6}} & \cellcolor{ForestGreen!15}59.0 {\scriptsize \textcolor{ForestGreen}{+20.9}} & \cellcolor{BrickRed!8}36.9 {\scriptsize \textcolor{BrickRed}{-10.8}} & \cellcolor{ForestGreen!8}95.8 {\scriptsize \textcolor{ForestGreen}{+11.5}} & \cellcolor{BrickRed!8}42.8 {\scriptsize \textcolor{BrickRed}{-12.0}} & \cellcolor{ForestGreen!10}88.1 {\scriptsize \textcolor{ForestGreen}{+14.7}} & \cellcolor{BrickRed!8}48.8 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{ForestGreen!8}74.2 {\scriptsize \textcolor{ForestGreen}{+10.1}} \\
 & $v5$ & \cellcolor{ForestGreen!8}73.0 {\scriptsize \textcolor{ForestGreen}{+9.0}} & \cellcolor{BrickRed!14}39.4 {\scriptsize \textcolor{BrickRed}{-19.6}} & \cellcolor{ForestGreen!11}51.9 {\scriptsize \textcolor{ForestGreen}{+15.0}} & \cellcolor{BrickRed!19}69.1 {\scriptsize \textcolor{BrickRed}{-26.7}} & \cellcolor{ForestGreen!8}54.9 {\scriptsize \textcolor{ForestGreen}{+12.1}} & \cellcolor{BrickRed!16}64.7 {\scriptsize \textcolor{BrickRed}{-23.4}} & \cellcolor{ForestGreen!8}57.7 {\scriptsize \textcolor{ForestGreen}{+8.9}} & \cellcolor{BrickRed!13}55.8 {\scriptsize \textcolor{BrickRed}{-18.4}} \\
 & $v6$ & \cellcolor{ForestGreen!8}74.8 {\scriptsize \textcolor{ForestGreen}{+1.7}} & \cellcolor{BrickRed!8}28.2 {\scriptsize \textcolor{BrickRed}{-11.2}} & \cellcolor{BrickRed!9}39.0 {\scriptsize \textcolor{BrickRed}{-12.9}} & \cellcolor{ForestGreen!8}75.8 {\scriptsize \textcolor{ForestGreen}{+6.8}} & \cellcolor{BrickRed!8}47.4 {\scriptsize \textcolor{BrickRed}{-7.5}} & \cellcolor{ForestGreen!8}64.9 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!8}52.5 {\scriptsize \textcolor{BrickRed}{-5.2}} & \cellcolor{BrickRed!8}49.9 {\scriptsize \textcolor{BrickRed}{-5.9}} \\
 & $v7$ & \cellcolor{BrickRed!21}44.9 {\scriptsize \textcolor{BrickRed}{-29.9}} & \cellcolor{ForestGreen!16}50.6 {\scriptsize \textcolor{ForestGreen}{+22.4}} & \cellcolor{BrickRed!8}27.5 {\scriptsize \textcolor{BrickRed}{-11.4}} & \cellcolor{ForestGreen!8}76.3 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!12}29.8 {\scriptsize \textcolor{BrickRed}{-17.6}} & \cellcolor{ForestGreen!8}71.8 {\scriptsize \textcolor{ForestGreen}{+6.9}} & \cellcolor{BrickRed!9}40.0 {\scriptsize \textcolor{BrickRed}{-12.6}} & \cellcolor{ForestGreen!8}55.1 {\scriptsize \textcolor{ForestGreen}{+5.2}} \\
 & $v8$ & \cellcolor{BrickRed!11}28.9 {\scriptsize \textcolor{BrickRed}{-15.9}} & \cellcolor{ForestGreen!8}56.9 {\scriptsize \textcolor{ForestGreen}{+6.2}} & \cellcolor{BrickRed!8}17.8 {\scriptsize \textcolor{BrickRed}{-9.7}} & \cellcolor{ForestGreen!8}79.0 {\scriptsize \textcolor{ForestGreen}{+2.8}} & \cellcolor{BrickRed!8}18.5 {\scriptsize \textcolor{BrickRed}{-11.2}} & \cellcolor{ForestGreen!8}74.2 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{BrickRed!8}30.4 {\scriptsize \textcolor{BrickRed}{-9.5}} & \cellcolor{BrickRed!8}54.9 {\scriptsize \textcolor{BrickRed}{-0.2}} \\
\midrule
\multirow{9}{*}{GPT-5.4} & $v0$ & 49.9 & -- & 49.4 & -- & 50.0 & -- & 49.7 & -- \\
 & $v1$ & \cellcolor{BrickRed!8}47.3 {\scriptsize \textcolor{BrickRed}{-2.7}} & 97.9 & \cellcolor{BrickRed!8}44.6 {\scriptsize \textcolor{BrickRed}{-4.7}} & 100.0 & \cellcolor{BrickRed!8}45.5 {\scriptsize \textcolor{BrickRed}{-4.5}} & 99.9 & \cellcolor{BrickRed!8}45.8 {\scriptsize \textcolor{BrickRed}{-3.8}} & 98.7 \\
 & $v2$ & \cellcolor{ForestGreen!8}58.1 {\scriptsize \textcolor{ForestGreen}{+10.8}} & \cellcolor{BrickRed!14}78.3 {\scriptsize \textcolor{BrickRed}{-19.5}} & \cellcolor{BrickRed!8}42.9 {\scriptsize \textcolor{BrickRed}{-1.8}} & \cellcolor{BrickRed!8}98.8 {\scriptsize \textcolor{BrickRed}{-1.2}} & \cellcolor{ForestGreen!8}48.9 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{BrickRed!8}92.1 {\scriptsize \textcolor{BrickRed}{-7.9}} & \cellcolor{BrickRed!8}45.6 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}94.9 {\scriptsize \textcolor{BrickRed}{-3.8}} \\
 & $v3$ & \cellcolor{ForestGreen!8}69.0 {\scriptsize \textcolor{ForestGreen}{+10.9}} & \cellcolor{BrickRed!16}55.8 {\scriptsize \textcolor{BrickRed}{-22.6}} & \cellcolor{BrickRed!8}40.2 {\scriptsize \textcolor{BrickRed}{-2.6}} & \cellcolor{BrickRed!8}95.7 {\scriptsize \textcolor{BrickRed}{-3.1}} & \cellcolor{ForestGreen!8}50.7 {\scriptsize \textcolor{ForestGreen}{+1.8}} & \cellcolor{BrickRed!8}80.4 {\scriptsize \textcolor{BrickRed}{-11.7}} & \cellcolor{BrickRed!8}43.4 {\scriptsize \textcolor{BrickRed}{-2.2}} & \cellcolor{BrickRed!8}91.3 {\scriptsize \textcolor{BrickRed}{-3.6}} \\
 & $v4$ & \cellcolor{BrickRed!12}52.4 {\scriptsize \textcolor{BrickRed}{-16.6}} & \cellcolor{ForestGreen!15}76.5 {\scriptsize \textcolor{ForestGreen}{+20.7}} & \cellcolor{BrickRed!8}32.6 {\scriptsize \textcolor{BrickRed}{-7.7}} & \cellcolor{ForestGreen!8}99.7 {\scriptsize \textcolor{ForestGreen}{+4.0}} & \cellcolor{BrickRed!9}37.2 {\scriptsize \textcolor{BrickRed}{-13.4}} & \cellcolor{ForestGreen!10}95.4 {\scriptsize \textcolor{ForestGreen}{+15.0}} & \cellcolor{BrickRed!8}36.2 {\scriptsize \textcolor{BrickRed}{-7.3}} & \cellcolor{ForestGreen!8}95.8 {\scriptsize \textcolor{ForestGreen}{+4.5}} \\
 & $v5$ & \cellcolor{ForestGreen!9}64.6 {\scriptsize \textcolor{ForestGreen}{+12.2}} & \cellcolor{BrickRed!17}52.9 {\scriptsize \textcolor{BrickRed}{-23.6}} & \cellcolor{ForestGreen!10}47.4 {\scriptsize \textcolor{ForestGreen}{+14.8}} & \cellcolor{BrickRed!18}74.0 {\scriptsize \textcolor{BrickRed}{-25.7}} & \cellcolor{ForestGreen!8}49.2 {\scriptsize \textcolor{ForestGreen}{+11.9}} & \cellcolor{BrickRed!16}72.1 {\scriptsize \textcolor{BrickRed}{-23.2}} & \cellcolor{ForestGreen!8}46.9 {\scriptsize \textcolor{ForestGreen}{+10.7}} & \cellcolor{BrickRed!15}73.6 {\scriptsize \textcolor{BrickRed}{-22.1}} \\
 & $v6$ & \cellcolor{ForestGreen!8}65.9 {\scriptsize \textcolor{ForestGreen}{+1.3}} & \cellcolor{BrickRed!8}41.4 {\scriptsize \textcolor{BrickRed}{-11.5}} & \cellcolor{BrickRed!8}35.3 {\scriptsize \textcolor{BrickRed}{-12.1}} & \cellcolor{ForestGreen!8}79.6 {\scriptsize \textcolor{ForestGreen}{+5.6}} & \cellcolor{BrickRed!8}41.3 {\scriptsize \textcolor{BrickRed}{-7.9}} & \cellcolor{ForestGreen!8}72.9 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}36.8 {\scriptsize \textcolor{BrickRed}{-10.0}} & \cellcolor{ForestGreen!8}74.6 {\scriptsize \textcolor{ForestGreen}{+0.9}} \\
 & $v7$ & \cellcolor{BrickRed!19}39.1 {\scriptsize \textcolor{BrickRed}{-26.8}} & \cellcolor{ForestGreen!12}58.8 {\scriptsize \textcolor{ForestGreen}{+17.4}} & \cellcolor{BrickRed!9}22.4 {\scriptsize \textcolor{BrickRed}{-12.9}} & \cellcolor{ForestGreen!8}81.3 {\scriptsize \textcolor{ForestGreen}{+1.6}} & \cellcolor{BrickRed!12}24.6 {\scriptsize \textcolor{BrickRed}{-16.7}} & \cellcolor{ForestGreen!8}79.0 {\scriptsize \textcolor{ForestGreen}{+6.1}} & \cellcolor{BrickRed!8}26.0 {\scriptsize \textcolor{BrickRed}{-10.8}} & \cellcolor{ForestGreen!8}76.9 {\scriptsize \textcolor{ForestGreen}{+2.3}} \\
 & $v8$ & \cellcolor{BrickRed!8}27.0 {\scriptsize \textcolor{BrickRed}{-12.1}} & \cellcolor{ForestGreen!8}61.6 {\scriptsize \textcolor{ForestGreen}{+2.8}} & \cellcolor{BrickRed!8}11.8 {\scriptsize \textcolor{BrickRed}{-10.5}} & \cellcolor{ForestGreen!8}84.5 {\scriptsize \textcolor{ForestGreen}{+3.2}} & \cellcolor{BrickRed!8}14.3 {\scriptsize \textcolor{BrickRed}{-10.2}} & \cellcolor{ForestGreen!8}80.5 {\scriptsize \textcolor{ForestGreen}{+1.6}} & \cellcolor{BrickRed!8}16.5 {\scriptsize \textcolor{BrickRed}{-9.5}} & \cellcolor{ForestGreen!8}77.5 {\scriptsize \textcolor{ForestGreen}{+0.6}} \\
\midrule
\multicolumn{10}{c}{\textbf{Zero-shot}} \\
\midrule
\multirow{9}{*}{AdaLoc~\citep{zhang-etal-2024-machine}} & $v0$ & 46.0 & -- & 48.6 & -- & 46.4 & -- & 49.2 & -- \\
 & $v1$ & \cellcolor{ForestGreen!8}51.9 {\scriptsize \textcolor{ForestGreen}{+5.9}} & 79.3 & \cellcolor{BrickRed!8}48.0 {\scriptsize \textcolor{BrickRed}{-0.6}} & 94.7 & \cellcolor{ForestGreen!8}50.2 {\scriptsize \textcolor{ForestGreen}{+3.8}} & 85.7 & \cellcolor{BrickRed!8}47.3 {\scriptsize \textcolor{BrickRed}{-1.8}} & 96.4 \\
 & $v2$ & \cellcolor{BrickRed!8}51.0 {\scriptsize \textcolor{BrickRed}{-0.8}} & \cellcolor{ForestGreen!8}80.3 {\scriptsize \textcolor{ForestGreen}{+1.0}} & \cellcolor{BrickRed!8}45.1 {\scriptsize \textcolor{BrickRed}{-2.9}} & \cellcolor{ForestGreen!8}95.3 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{BrickRed!8}49.1 {\scriptsize \textcolor{BrickRed}{-1.1}} & \cellcolor{ForestGreen!8}86.0 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{BrickRed!8}44.0 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{ForestGreen!8}96.9 {\scriptsize \textcolor{ForestGreen}{+0.4}} \\
 & $v3$ & \cellcolor{BrickRed!8}49.5 {\scriptsize \textcolor{BrickRed}{-1.5}} & \cellcolor{BrickRed!8}77.8 {\scriptsize \textcolor{BrickRed}{-2.6}} & \cellcolor{BrickRed!8}40.3 {\scriptsize \textcolor{BrickRed}{-4.9}} & \cellcolor{BrickRed!8}95.0 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{BrickRed!8}45.3 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{ForestGreen!8}86.2 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!8}38.8 {\scriptsize \textcolor{BrickRed}{-5.2}} & \cellcolor{ForestGreen!8}97.2 {\scriptsize \textcolor{ForestGreen}{+0.3}} \\
 & $v4$ & \cellcolor{BrickRed!8}46.4 {\scriptsize \textcolor{BrickRed}{-3.1}} & \cellcolor{ForestGreen!8}78.5 {\scriptsize \textcolor{ForestGreen}{+0.7}} & \cellcolor{BrickRed!8}35.3 {\scriptsize \textcolor{BrickRed}{-5.0}} & \cellcolor{ForestGreen!8}96.5 {\scriptsize \textcolor{ForestGreen}{+1.5}} & \cellcolor{BrickRed!8}41.9 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{ForestGreen!8}86.7 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{BrickRed!8}34.9 {\scriptsize \textcolor{BrickRed}{-3.9}} & \cellcolor{ForestGreen!8}97.3 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v5$ & \cellcolor{BrickRed!8}40.1 {\scriptsize \textcolor{BrickRed}{-6.3}} & \cellcolor{ForestGreen!8}82.0 {\scriptsize \textcolor{ForestGreen}{+3.6}} & \cellcolor{BrickRed!8}30.7 {\scriptsize \textcolor{BrickRed}{-4.6}} & \cellcolor{BrickRed!8}96.2 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{BrickRed!8}38.1 {\scriptsize \textcolor{BrickRed}{-3.9}} & \cellcolor{BrickRed!8}86.2 {\scriptsize \textcolor{BrickRed}{-0.5}} & \cellcolor{BrickRed!8}29.6 {\scriptsize \textcolor{BrickRed}{-5.3}} & \cellcolor{ForestGreen!8}97.4 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v6$ & \cellcolor{BrickRed!8}34.0 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{BrickRed!8}79.9 {\scriptsize \textcolor{BrickRed}{-2.1}} & \cellcolor{BrickRed!8}22.5 {\scriptsize \textcolor{BrickRed}{-8.2}} & \cellcolor{BrickRed!8}96.1 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}29.9 {\scriptsize \textcolor{BrickRed}{-8.1}} & \cellcolor{ForestGreen!8}86.4 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!8}19.7 {\scriptsize \textcolor{BrickRed}{-9.9}} & \cellcolor{BrickRed!8}97.3 {\scriptsize \textcolor{BrickRed}{-0.1}} \\
 & $v7$ & \cellcolor{BrickRed!8}26.4 {\scriptsize \textcolor{BrickRed}{-7.7}} & \cellcolor{BrickRed!8}75.8 {\scriptsize \textcolor{BrickRed}{-4.2}} & \cellcolor{BrickRed!8}11.5 {\scriptsize \textcolor{BrickRed}{-11.0}} & \cellcolor{BrickRed!8}95.7 {\scriptsize \textcolor{BrickRed}{-0.4}} & \cellcolor{BrickRed!8}20.8 {\scriptsize \textcolor{BrickRed}{-9.2}} & \cellcolor{BrickRed!8}84.5 {\scriptsize \textcolor{BrickRed}{-1.9}} & \cellcolor{BrickRed!8}11.9 {\scriptsize \textcolor{BrickRed}{-7.8}} & \cellcolor{BrickRed!8}96.3 {\scriptsize \textcolor{BrickRed}{-1.0}} \\
 & $v8$ & \cellcolor{BrickRed!8}22.4 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{BrickRed!8}70.2 {\scriptsize \textcolor{BrickRed}{-5.5}} & \cellcolor{BrickRed!8}4.7 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{BrickRed!8}95.0 {\scriptsize \textcolor{BrickRed}{-0.7}} & \cellcolor{BrickRed!8}14.4 {\scriptsize \textcolor{BrickRed}{-6.4}} & \cellcolor{BrickRed!8}83.1 {\scriptsize \textcolor{BrickRed}{-1.4}} & \cellcolor{BrickRed!8}5.3 {\scriptsize \textcolor{BrickRed}{-6.6}} & \cellcolor{BrickRed!8}94.4 {\scriptsize \textcolor{BrickRed}{-1.9}} \\
\midrule
\multirow{9}{*}{GenAI-Sentence~\citep{teja2025fine}} & $v0$ & 34.1 & -- & 17.1 & -- & 23.9 & -- & 20.0 & -- \\
 & $v1$ & \cellcolor{ForestGreen!8}45.4 {\scriptsize \textcolor{ForestGreen}{+11.3}} & 42.4 & \cellcolor{ForestGreen!10}31.0 {\scriptsize \textcolor{ForestGreen}{+13.9}} & 18.3 & \cellcolor{ForestGreen!9}37.0 {\scriptsize \textcolor{ForestGreen}{+13.1}} & 28.8 & \cellcolor{ForestGreen!10}33.9 {\scriptsize \textcolor{ForestGreen}{+13.9}} & 19.2 \\
 & $v2$ & \cellcolor{ForestGreen!8}49.6 {\scriptsize \textcolor{ForestGreen}{+4.2}} & \cellcolor{BrickRed!8}38.1 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!8}36.7 {\scriptsize \textcolor{ForestGreen}{+5.7}} & \cellcolor{ForestGreen!8}19.8 {\scriptsize \textcolor{ForestGreen}{+1.6}} & \cellcolor{ForestGreen!8}41.6 {\scriptsize \textcolor{ForestGreen}{+4.6}} & \cellcolor{ForestGreen!8}31.0 {\scriptsize \textcolor{ForestGreen}{+2.2}} & \cellcolor{ForestGreen!8}38.6 {\scriptsize \textcolor{ForestGreen}{+4.7}} & \cellcolor{BrickRed!8}18.2 {\scriptsize \textcolor{BrickRed}{-1.0}} \\
 & $v3$ & \cellcolor{ForestGreen!8}54.2 {\scriptsize \textcolor{ForestGreen}{+4.6}} & \cellcolor{BrickRed!8}31.8 {\scriptsize \textcolor{BrickRed}{-6.2}} & \cellcolor{ForestGreen!8}43.1 {\scriptsize \textcolor{ForestGreen}{+6.5}} & \cellcolor{BrickRed!8}18.6 {\scriptsize \textcolor{BrickRed}{-1.3}} & \cellcolor{ForestGreen!8}46.2 {\scriptsize \textcolor{ForestGreen}{+4.7}} & \cellcolor{ForestGreen!8}31.6 {\scriptsize \textcolor{ForestGreen}{+0.6}} & \cellcolor{ForestGreen!8}44.1 {\scriptsize \textcolor{ForestGreen}{+5.5}} & \cellcolor{BrickRed!8}14.0 {\scriptsize \textcolor{BrickRed}{-4.3}} \\
 & $v4$ & \cellcolor{ForestGreen!8}54.4 {\scriptsize \textcolor{ForestGreen}{+0.3}} & \cellcolor{ForestGreen!8}39.3 {\scriptsize \textcolor{ForestGreen}{+7.4}} & \cellcolor{ForestGreen!8}43.5 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!8}17.6 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{ForestGreen!8}47.1 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{BrickRed!8}31.1 {\scriptsize \textcolor{BrickRed}{-0.5}} & \cellcolor{ForestGreen!8}47.2 {\scriptsize \textcolor{ForestGreen}{+3.1}} & \cellcolor{ForestGreen!8}19.9 {\scriptsize \textcolor{ForestGreen}{+6.0}} \\
 & $v5$ & \cellcolor{ForestGreen!8}56.3 {\scriptsize \textcolor{ForestGreen}{+1.8}} & \cellcolor{BrickRed!8}30.1 {\scriptsize \textcolor{BrickRed}{-9.1}} & \cellcolor{ForestGreen!8}49.1 {\scriptsize \textcolor{ForestGreen}{+5.5}} & \cellcolor{ForestGreen!8}22.0 {\scriptsize \textcolor{ForestGreen}{+4.4}} & \cellcolor{ForestGreen!8}50.0 {\scriptsize \textcolor{ForestGreen}{+2.9}} & \cellcolor{ForestGreen!8}33.1 {\scriptsize \textcolor{ForestGreen}{+2.0}} & \cellcolor{ForestGreen!8}50.3 {\scriptsize \textcolor{ForestGreen}{+3.1}} & \cellcolor{BrickRed!8}11.4 {\scriptsize \textcolor{BrickRed}{-8.5}} \\
 & $v6$ & \cellcolor{BrickRed!8}55.4 {\scriptsize \textcolor{BrickRed}{-0.8}} & \cellcolor{BrickRed!8}25.8 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!8}50.6 {\scriptsize \textcolor{ForestGreen}{+1.5}} & \cellcolor{BrickRed!8}20.8 {\scriptsize \textcolor{BrickRed}{-1.2}} & \cellcolor{BrickRed!8}49.8 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}32.5 {\scriptsize \textcolor{BrickRed}{-0.6}} & \cellcolor{ForestGreen!8}52.5 {\scriptsize \textcolor{ForestGreen}{+2.2}} & \cellcolor{BrickRed!8}9.4 {\scriptsize \textcolor{BrickRed}{-2.0}} \\
 & $v7$ & \cellcolor{BrickRed!8}49.4 {\scriptsize \textcolor{BrickRed}{-6.0}} & \cellcolor{ForestGreen!8}27.7 {\scriptsize \textcolor{ForestGreen}{+1.9}} & \cellcolor{BrickRed!8}48.5 {\scriptsize \textcolor{BrickRed}{-2.0}} & \cellcolor{ForestGreen!8}21.2 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!8}45.5 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!8}32.6 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!8}51.8 {\scriptsize \textcolor{BrickRed}{-0.6}} & \cellcolor{ForestGreen!8}10.2 {\scriptsize \textcolor{ForestGreen}{+0.7}} \\
 & $v8$ & \cellcolor{BrickRed!8}43.3 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{BrickRed!8}23.6 {\scriptsize \textcolor{BrickRed}{-4.1}} & \cellcolor{BrickRed!8}44.5 {\scriptsize \textcolor{BrickRed}{-4.1}} & \cellcolor{BrickRed!8}19.9 {\scriptsize \textcolor{BrickRed}{-1.3}} & \cellcolor{BrickRed!8}40.7 {\scriptsize \textcolor{BrickRed}{-4.8}} & \cellcolor{BrickRed!8}31.2 {\scriptsize \textcolor{BrickRed}{-1.4}} & \cellcolor{BrickRed!8}47.9 {\scriptsize \textcolor{BrickRed}{-3.9}} & \cellcolor{BrickRed!8}8.0 {\scriptsize \textcolor{BrickRed}{-2.1}} \\
\midrule
\multirow{9}{*}{GL-CLiC~\citep{adi-etal-2025-gl}} & $v0$ & 40.3 & -- & 33.3 & -- & 29.7 & -- & 42.6 & -- \\
 & $v1$ & \cellcolor{ForestGreen!8}51.6 {\scriptsize \textcolor{ForestGreen}{+11.2}} & 56.5 & \cellcolor{ForestGreen!8}44.8 {\scriptsize \textcolor{ForestGreen}{+11.5}} & 46.8 & \cellcolor{ForestGreen!9}42.0 {\scriptsize \textcolor{ForestGreen}{+12.2}} & 37.7 & \cellcolor{ForestGreen!8}52.3 {\scriptsize \textcolor{ForestGreen}{+9.7}} & 67.1 \\
 & $v2$ & \cellcolor{BrickRed!8}50.3 {\scriptsize \textcolor{BrickRed}{-1.2}} & \cellcolor{ForestGreen!8}66.3 {\scriptsize \textcolor{ForestGreen}{+9.8}} & \cellcolor{ForestGreen!8}45.6 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{ForestGreen!8}54.8 {\scriptsize \textcolor{ForestGreen}{+8.1}} & \cellcolor{ForestGreen!8}44.6 {\scriptsize \textcolor{ForestGreen}{+2.6}} & \cellcolor{ForestGreen!8}44.2 {\scriptsize \textcolor{ForestGreen}{+6.5}} & \cellcolor{BrickRed!8}50.2 {\scriptsize \textcolor{BrickRed}{-2.1}} & \cellcolor{ForestGreen!8}73.3 {\scriptsize \textcolor{ForestGreen}{+6.2}} \\
 & $v3$ & \cellcolor{BrickRed!8}50.0 {\scriptsize \textcolor{BrickRed}{-0.4}} & \cellcolor{BrickRed!8}65.7 {\scriptsize \textcolor{BrickRed}{-0.5}} & \cellcolor{ForestGreen!8}50.5 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{BrickRed!8}49.0 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{ForestGreen!8}48.6 {\scriptsize \textcolor{ForestGreen}{+4.0}} & \cellcolor{BrickRed!8}43.4 {\scriptsize \textcolor{BrickRed}{-0.8}} & \cellcolor{BrickRed!8}49.2 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{BrickRed!8}72.2 {\scriptsize \textcolor{BrickRed}{-1.1}} \\
 & $v4$ & \cellcolor{BrickRed!8}46.8 {\scriptsize \textcolor{BrickRed}{-3.1}} & \cellcolor{ForestGreen!8}69.8 {\scriptsize \textcolor{ForestGreen}{+4.1}} & \cellcolor{BrickRed!8}41.7 {\scriptsize \textcolor{BrickRed}{-8.7}} & \cellcolor{ForestGreen!13}67.3 {\scriptsize \textcolor{ForestGreen}{+18.3}} & \cellcolor{BrickRed!8}47.7 {\scriptsize \textcolor{BrickRed}{-0.9}} & \cellcolor{ForestGreen!8}49.6 {\scriptsize \textcolor{ForestGreen}{+6.2}} & \cellcolor{BrickRed!8}43.4 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{ForestGreen!8}78.6 {\scriptsize \textcolor{ForestGreen}{+6.4}} \\
 & $v5$ & \cellcolor{BrickRed!8}43.8 {\scriptsize \textcolor{BrickRed}{-3.1}} & \cellcolor{ForestGreen!8}70.6 {\scriptsize \textcolor{ForestGreen}{+0.9}} & \cellcolor{ForestGreen!8}47.5 {\scriptsize \textcolor{ForestGreen}{+5.7}} & \cellcolor{BrickRed!9}53.9 {\scriptsize \textcolor{BrickRed}{-13.4}} & \cellcolor{BrickRed!8}47.2 {\scriptsize \textcolor{BrickRed}{-0.4}} & \cellcolor{BrickRed!8}49.6 {\scriptsize \textcolor{BrickRed}{-0.0}} & \cellcolor{BrickRed!8}42.3 {\scriptsize \textcolor{BrickRed}{-1.1}} & \cellcolor{BrickRed!8}75.2 {\scriptsize \textcolor{BrickRed}{-3.3}} \\
 & $v6$ & \cellcolor{BrickRed!8}37.2 {\scriptsize \textcolor{BrickRed}{-6.6}} & \cellcolor{ForestGreen!8}72.3 {\scriptsize \textcolor{ForestGreen}{+1.6}} & \cellcolor{BrickRed!8}45.1 {\scriptsize \textcolor{BrickRed}{-2.3}} & \cellcolor{BrickRed!8}52.3 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{BrickRed!8}43.9 {\scriptsize \textcolor{BrickRed}{-3.4}} & \cellcolor{ForestGreen!8}50.1 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!8}34.6 {\scriptsize \textcolor{BrickRed}{-7.7}} & \cellcolor{ForestGreen!8}75.5 {\scriptsize \textcolor{ForestGreen}{+0.3}} \\
 & $v7$ & \cellcolor{BrickRed!8}29.1 {\scriptsize \textcolor{BrickRed}{-8.1}} & \cellcolor{BrickRed!8}71.0 {\scriptsize \textcolor{BrickRed}{-1.3}} & \cellcolor{BrickRed!8}36.7 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{ForestGreen!8}54.2 {\scriptsize \textcolor{ForestGreen}{+2.0}} & \cellcolor{BrickRed!8}39.0 {\scriptsize \textcolor{BrickRed}{-4.8}} & \cellcolor{BrickRed!8}48.6 {\scriptsize \textcolor{BrickRed}{-1.5}} & \cellcolor{BrickRed!8}28.7 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{BrickRed!8}73.6 {\scriptsize \textcolor{BrickRed}{-1.9}} \\
 & $v8$ & \cellcolor{BrickRed!8}25.0 {\scriptsize \textcolor{BrickRed}{-4.1}} & \cellcolor{BrickRed!8}66.5 {\scriptsize \textcolor{BrickRed}{-4.4}} & \cellcolor{BrickRed!8}32.9 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{BrickRed!8}50.9 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{BrickRed!8}35.2 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{BrickRed!8}45.4 {\scriptsize \textcolor{BrickRed}{-3.2}} & \cellcolor{BrickRed!8}22.6 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{BrickRed!8}70.7 {\scriptsize \textcolor{BrickRed}{-2.9}} \\
\midrule
\multirow{9}{*}{SeqXGPT~\citep{wang-etal-2023-seqxgpt}} & $v0$ & 49.7 & -- & 50.0 & -- & 49.9 & -- & 50.0 & -- \\
 & $v1$ & \cellcolor{BrickRed!8}46.1 {\scriptsize \textcolor{BrickRed}{-3.6}} & 98.9 & \cellcolor{BrickRed!8}45.4 {\scriptsize \textcolor{BrickRed}{-4.6}} & 100.0 & \cellcolor{BrickRed!8}46.1 {\scriptsize \textcolor{BrickRed}{-3.8}} & 99.2 & \cellcolor{BrickRed!8}44.9 {\scriptsize \textcolor{BrickRed}{-5.1}} & 100.0 \\
 & $v2$ & \cellcolor{BrickRed!8}42.6 {\scriptsize \textcolor{BrickRed}{-3.5}} & \cellcolor{ForestGreen!8}99.7 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{BrickRed!8}42.5 {\scriptsize \textcolor{BrickRed}{-3.0}} & \cellcolor{ForestGreen!8}100.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}42.6 {\scriptsize \textcolor{BrickRed}{-3.5}} & \cellcolor{ForestGreen!8}99.7 {\scriptsize \textcolor{ForestGreen}{+0.5}} & \cellcolor{BrickRed!8}41.8 {\scriptsize \textcolor{BrickRed}{-3.0}} & \cellcolor{BrickRed!8}99.9 {\scriptsize \textcolor{BrickRed}{-0.1}} \\
 & $v3$ & \cellcolor{BrickRed!8}36.8 {\scriptsize \textcolor{BrickRed}{-5.7}} & \cellcolor{ForestGreen!8}99.9 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!8}37.2 {\scriptsize \textcolor{BrickRed}{-5.3}} & \cellcolor{BrickRed!8}99.9 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}37.2 {\scriptsize \textcolor{BrickRed}{-5.4}} & \cellcolor{BrickRed!8}99.6 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}36.8 {\scriptsize \textcolor{BrickRed}{-5.0}} & \cellcolor{BrickRed!8}99.8 {\scriptsize \textcolor{BrickRed}{-0.1}} \\
 & $v4$ & \cellcolor{BrickRed!8}33.0 {\scriptsize \textcolor{BrickRed}{-3.9}} & \cellcolor{BrickRed!8}99.8 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}33.4 {\scriptsize \textcolor{BrickRed}{-3.8}} & \cellcolor{ForestGreen!8}100.0 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!8}33.1 {\scriptsize \textcolor{BrickRed}{-4.1}} & \cellcolor{ForestGreen!8}99.8 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!8}32.7 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{ForestGreen!8}99.9 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v5$ & \cellcolor{BrickRed!8}27.7 {\scriptsize \textcolor{BrickRed}{-5.3}} & \cellcolor{ForestGreen!8}99.9 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}28.4 {\scriptsize \textcolor{BrickRed}{-4.9}} & \cellcolor{BrickRed!8}100.0 {\scriptsize \textcolor{BrickRed}{-0.0}} & \cellcolor{BrickRed!8}27.9 {\scriptsize \textcolor{BrickRed}{-5.1}} & \cellcolor{ForestGreen!8}99.8 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}27.5 {\scriptsize \textcolor{BrickRed}{-5.2}} & \cellcolor{BrickRed!8}99.9 {\scriptsize \textcolor{BrickRed}{-0.0}} \\
 & $v6$ & \cellcolor{BrickRed!8}18.9 {\scriptsize \textcolor{BrickRed}{-8.8}} & \cellcolor{ForestGreen!8}99.9 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!8}20.1 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{ForestGreen!8}100.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}19.1 {\scriptsize \textcolor{BrickRed}{-8.9}} & \cellcolor{ForestGreen!8}99.9 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!8}17.2 {\scriptsize \textcolor{BrickRed}{-10.3}} & \cellcolor{ForestGreen!8}100.0 {\scriptsize \textcolor{ForestGreen}{+0.1}} \\
 & $v7$ & \cellcolor{BrickRed!8}7.6 {\scriptsize \textcolor{BrickRed}{-11.3}} & \cellcolor{BrickRed!8}99.8 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}9.3 {\scriptsize \textcolor{BrickRed}{-10.8}} & \cellcolor{ForestGreen!8}100.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}7.7 {\scriptsize \textcolor{BrickRed}{-11.3}} & \cellcolor{ForestGreen!8}99.9 {\scriptsize \textcolor{ForestGreen}{+0.0}} & \cellcolor{BrickRed!8}8.4 {\scriptsize \textcolor{BrickRed}{-8.8}} & \cellcolor{ForestGreen!8}100.0 {\scriptsize \textcolor{ForestGreen}{+0.0}} \\
 & $v8$ & \cellcolor{BrickRed!8}0.4 {\scriptsize \textcolor{BrickRed}{-7.2}} & \cellcolor{BrickRed!8}99.6 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}2.4 {\scriptsize \textcolor{BrickRed}{-6.8}} & \cellcolor{BrickRed!8}100.0 {\scriptsize \textcolor{BrickRed}{-0.0}} & \cellcolor{BrickRed!8}0.1 {\scriptsize \textcolor{BrickRed}{-7.6}} & \cellcolor{BrickRed!8}99.8 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}0.2 {\scriptsize \textcolor{BrickRed}{-8.2}} & \cellcolor{BrickRed!8}99.8 {\scriptsize \textcolor{BrickRed}{-0.2}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Detector} & \textbf{Ver.} & \multicolumn{2}{c}{\textbf{Essays}} & \multicolumn{2}{c}{\textbf{Reports}} & \multicolumn{2}{c}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Abstracts}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
 &  & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} & \textbf{Acc} & \textbf{F1-AI} \\
\midrule
\multicolumn{10}{c}{\textbf{Fine-grained Zero-shot (Token + Span)}} \\
\midrule
\multirow{9}{*}{GigaCheck~\citep{tolstykh2024gigacheck}} & $v0$ & 98.7 & 0.0 & 98.5 & 0.0 & 99.5 & 0.0 & 97.5 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!11}82.6 {\scriptsize \textcolor{BrickRed}{-16.1}} & \cellcolor{ForestGreen!8}7.6 {\scriptsize \textcolor{ForestGreen}{+7.6}} & \cellcolor{BrickRed!12}81.8 {\scriptsize \textcolor{BrickRed}{-16.8}} & \cellcolor{ForestGreen!8}2.6 {\scriptsize \textcolor{ForestGreen}{+2.6}} & \cellcolor{BrickRed!12}82.9 {\scriptsize \textcolor{BrickRed}{-16.6}} & \cellcolor{ForestGreen!8}1.5 {\scriptsize \textcolor{ForestGreen}{+1.5}} & \cellcolor{BrickRed!13}79.6 {\scriptsize \textcolor{BrickRed}{-17.9}} & \cellcolor{ForestGreen!8}6.8 {\scriptsize \textcolor{ForestGreen}{+6.8}} \\
 & $v2$ & \cellcolor{BrickRed!8}74.2 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{ForestGreen!8}19.0 {\scriptsize \textcolor{ForestGreen}{+11.4}} & \cellcolor{BrickRed!8}71.9 {\scriptsize \textcolor{BrickRed}{-9.9}} & \cellcolor{ForestGreen!8}3.3 {\scriptsize \textcolor{ForestGreen}{+0.6}} & \cellcolor{BrickRed!8}72.6 {\scriptsize \textcolor{BrickRed}{-10.4}} & \cellcolor{ForestGreen!8}3.0 {\scriptsize \textcolor{ForestGreen}{+1.5}} & \cellcolor{BrickRed!8}69.4 {\scriptsize \textcolor{BrickRed}{-10.1}} & \cellcolor{ForestGreen!8}12.1 {\scriptsize \textcolor{ForestGreen}{+5.3}} \\
 & $v3$ & \cellcolor{BrickRed!8}66.1 {\scriptsize \textcolor{BrickRed}{-8.1}} & \cellcolor{ForestGreen!14}39.0 {\scriptsize \textcolor{ForestGreen}{+20.0}} & \cellcolor{BrickRed!11}56.6 {\scriptsize \textcolor{BrickRed}{-15.3}} & \cellcolor{ForestGreen!8}5.7 {\scriptsize \textcolor{ForestGreen}{+2.5}} & \cellcolor{BrickRed!11}57.2 {\scriptsize \textcolor{BrickRed}{-15.3}} & \cellcolor{ForestGreen!8}8.2 {\scriptsize \textcolor{ForestGreen}{+5.2}} & \cellcolor{BrickRed!8}58.5 {\scriptsize \textcolor{BrickRed}{-11.0}} & \cellcolor{ForestGreen!8}22.4 {\scriptsize \textcolor{ForestGreen}{+10.3}} \\
 & $v4$ & \cellcolor{BrickRed!8}58.9 {\scriptsize \textcolor{BrickRed}{-7.2}} & \cellcolor{BrickRed!9}26.6 {\scriptsize \textcolor{BrickRed}{-12.4}} & \cellcolor{BrickRed!8}52.6 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{ForestGreen!8}8.7 {\scriptsize \textcolor{ForestGreen}{+3.0}} & \cellcolor{BrickRed!8}51.9 {\scriptsize \textcolor{BrickRed}{-5.3}} & \cellcolor{BrickRed!8}6.8 {\scriptsize \textcolor{BrickRed}{-1.4}} & \cellcolor{BrickRed!8}53.3 {\scriptsize \textcolor{BrickRed}{-5.2}} & \cellcolor{BrickRed!8}21.4 {\scriptsize \textcolor{BrickRed}{-1.0}} \\
 & $v5$ & \cellcolor{BrickRed!8}54.6 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!13}44.8 {\scriptsize \textcolor{ForestGreen}{+18.3}} & \cellcolor{BrickRed!10}38.6 {\scriptsize \textcolor{BrickRed}{-14.1}} & \cellcolor{ForestGreen!8}11.5 {\scriptsize \textcolor{ForestGreen}{+2.7}} & \cellcolor{BrickRed!9}38.7 {\scriptsize \textcolor{BrickRed}{-13.3}} & \cellcolor{ForestGreen!8}12.1 {\scriptsize \textcolor{ForestGreen}{+5.3}} & \cellcolor{BrickRed!8}45.9 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{ForestGreen!8}29.9 {\scriptsize \textcolor{ForestGreen}{+8.5}} \\
 & $v6$ & \cellcolor{ForestGreen!8}56.7 {\scriptsize \textcolor{ForestGreen}{+2.1}} & \cellcolor{ForestGreen!12}62.3 {\scriptsize \textcolor{ForestGreen}{+17.4}} & \cellcolor{BrickRed!8}28.9 {\scriptsize \textcolor{BrickRed}{-9.7}} & \cellcolor{ForestGreen!8}18.3 {\scriptsize \textcolor{ForestGreen}{+6.8}} & \cellcolor{BrickRed!8}30.1 {\scriptsize \textcolor{BrickRed}{-8.6}} & \cellcolor{ForestGreen!8}20.7 {\scriptsize \textcolor{ForestGreen}{+8.7}} & \cellcolor{BrickRed!8}43.9 {\scriptsize \textcolor{BrickRed}{-2.0}} & \cellcolor{ForestGreen!12}46.5 {\scriptsize \textcolor{ForestGreen}{+16.6}} \\
 & $v7$ & \cellcolor{BrickRed!11}41.6 {\scriptsize \textcolor{BrickRed}{-15.1}} & \cellcolor{BrickRed!8}53.8 {\scriptsize \textcolor{BrickRed}{-8.4}} & \cellcolor{BrickRed!8}17.0 {\scriptsize \textcolor{BrickRed}{-11.9}} & \cellcolor{BrickRed!8}17.7 {\scriptsize \textcolor{BrickRed}{-0.6}} & \cellcolor{BrickRed!8}19.0 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{BrickRed!8}20.0 {\scriptsize \textcolor{BrickRed}{-0.7}} & \cellcolor{BrickRed!8}32.8 {\scriptsize \textcolor{BrickRed}{-11.1}} & \cellcolor{BrickRed!8}40.5 {\scriptsize \textcolor{BrickRed}{-5.9}} \\
 & $v8$ & \cellcolor{ForestGreen!8}51.1 {\scriptsize \textcolor{ForestGreen}{+9.4}} & \cellcolor{ForestGreen!9}66.7 {\scriptsize \textcolor{ForestGreen}{+12.8}} & \cellcolor{BrickRed!8}11.2 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{ForestGreen!8}18.1 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!8}15.7 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{ForestGreen!8}23.9 {\scriptsize \textcolor{ForestGreen}{+3.8}} & \cellcolor{BrickRed!8}30.9 {\scriptsize \textcolor{BrickRed}{-1.9}} & \cellcolor{ForestGreen!8}45.2 {\scriptsize \textcolor{ForestGreen}{+4.7}} \\
\midrule
\multirow{9}{*}{DAMASHA~\citep{teja-etal-2026-damasha}} & $v0$ & 89.1 & 0.0 & 82.9 & 0.0 & 98.5 & 0.0 & 80.6 & 0.0 \\
 & $v1$ & \cellcolor{BrickRed!9}76.6 {\scriptsize \textcolor{BrickRed}{-12.5}} & \cellcolor{ForestGreen!16}22.3 {\scriptsize \textcolor{ForestGreen}{+22.3}} & \cellcolor{BrickRed!8}71.5 {\scriptsize \textcolor{BrickRed}{-11.4}} & \cellcolor{ForestGreen!13}19.0 {\scriptsize \textcolor{ForestGreen}{+19.0}} & \cellcolor{BrickRed!11}82.2 {\scriptsize \textcolor{BrickRed}{-16.3}} & \cellcolor{ForestGreen!8}4.2 {\scriptsize \textcolor{ForestGreen}{+4.2}} & \cellcolor{BrickRed!8}69.4 {\scriptsize \textcolor{BrickRed}{-11.2}} & \cellcolor{ForestGreen!16}23.4 {\scriptsize \textcolor{ForestGreen}{+23.4}} \\
 & $v2$ & \cellcolor{BrickRed!8}71.7 {\scriptsize \textcolor{BrickRed}{-4.9}} & \cellcolor{ForestGreen!8}31.8 {\scriptsize \textcolor{ForestGreen}{+9.5}} & \cellcolor{BrickRed!8}65.8 {\scriptsize \textcolor{BrickRed}{-5.8}} & \cellcolor{ForestGreen!8}23.1 {\scriptsize \textcolor{ForestGreen}{+4.1}} & \cellcolor{BrickRed!8}73.3 {\scriptsize \textcolor{BrickRed}{-9.0}} & \cellcolor{ForestGreen!8}7.6 {\scriptsize \textcolor{ForestGreen}{+3.4}} & \cellcolor{BrickRed!8}64.6 {\scriptsize \textcolor{BrickRed}{-4.7}} & \cellcolor{ForestGreen!8}30.9 {\scriptsize \textcolor{ForestGreen}{+7.5}} \\
 & $v3$ & \cellcolor{BrickRed!8}65.5 {\scriptsize \textcolor{BrickRed}{-6.2}} & \cellcolor{ForestGreen!10}46.7 {\scriptsize \textcolor{ForestGreen}{+14.9}} & \cellcolor{BrickRed!8}56.5 {\scriptsize \textcolor{BrickRed}{-9.3}} & \cellcolor{ForestGreen!8}31.7 {\scriptsize \textcolor{ForestGreen}{+8.6}} & \cellcolor{BrickRed!10}59.5 {\scriptsize \textcolor{BrickRed}{-13.7}} & \cellcolor{ForestGreen!8}12.6 {\scriptsize \textcolor{ForestGreen}{+5.0}} & \cellcolor{BrickRed!8}60.3 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{ForestGreen!8}40.8 {\scriptsize \textcolor{ForestGreen}{+9.9}} \\
 & $v4$ & \cellcolor{BrickRed!8}60.5 {\scriptsize \textcolor{BrickRed}{-5.0}} & \cellcolor{BrickRed!8}37.9 {\scriptsize \textcolor{BrickRed}{-8.8}} & \cellcolor{BrickRed!8}53.0 {\scriptsize \textcolor{BrickRed}{-3.4}} & \cellcolor{BrickRed!8}27.3 {\scriptsize \textcolor{BrickRed}{-4.4}} & \cellcolor{BrickRed!8}53.6 {\scriptsize \textcolor{BrickRed}{-5.9}} & \cellcolor{BrickRed!8}6.7 {\scriptsize \textcolor{BrickRed}{-5.9}} & \cellcolor{BrickRed!8}56.0 {\scriptsize \textcolor{BrickRed}{-4.3}} & \cellcolor{BrickRed!8}36.7 {\scriptsize \textcolor{BrickRed}{-4.1}} \\
 & $v5$ & \cellcolor{BrickRed!8}54.9 {\scriptsize \textcolor{BrickRed}{-5.6}} & \cellcolor{ForestGreen!10}51.7 {\scriptsize \textcolor{ForestGreen}{+13.8}} & \cellcolor{BrickRed!8}44.9 {\scriptsize \textcolor{BrickRed}{-8.1}} & \cellcolor{ForestGreen!8}35.0 {\scriptsize \textcolor{ForestGreen}{+7.7}} & \cellcolor{BrickRed!10}40.0 {\scriptsize \textcolor{BrickRed}{-13.6}} & \cellcolor{ForestGreen!8}13.3 {\scriptsize \textcolor{ForestGreen}{+6.5}} & \cellcolor{BrickRed!8}51.1 {\scriptsize \textcolor{BrickRed}{-4.9}} & \cellcolor{ForestGreen!8}46.4 {\scriptsize \textcolor{ForestGreen}{+9.7}} \\
 & $v6$ & \cellcolor{BrickRed!8}53.9 {\scriptsize \textcolor{BrickRed}{-0.9}} & \cellcolor{ForestGreen!8}61.1 {\scriptsize \textcolor{ForestGreen}{+9.4}} & \cellcolor{BrickRed!8}38.4 {\scriptsize \textcolor{BrickRed}{-6.5}} & \cellcolor{ForestGreen!8}40.0 {\scriptsize \textcolor{ForestGreen}{+5.0}} & \cellcolor{BrickRed!8}28.1 {\scriptsize \textcolor{BrickRed}{-12.0}} & \cellcolor{ForestGreen!8}15.9 {\scriptsize \textcolor{ForestGreen}{+2.7}} & \cellcolor{BrickRed!8}46.2 {\scriptsize \textcolor{BrickRed}{-4.9}} & \cellcolor{ForestGreen!8}51.7 {\scriptsize \textcolor{ForestGreen}{+5.4}} \\
 & $v7$ & \cellcolor{BrickRed!8}41.9 {\scriptsize \textcolor{BrickRed}{-12.1}} & \cellcolor{BrickRed!8}55.1 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{BrickRed!8}26.8 {\scriptsize \textcolor{BrickRed}{-11.6}} & \cellcolor{BrickRed!8}35.5 {\scriptsize \textcolor{BrickRed}{-4.5}} & \cellcolor{BrickRed!10}13.4 {\scriptsize \textcolor{BrickRed}{-14.7}} & \cellcolor{BrickRed!8}11.4 {\scriptsize \textcolor{BrickRed}{-4.6}} & \cellcolor{BrickRed!8}38.1 {\scriptsize \textcolor{BrickRed}{-8.1}} & \cellcolor{BrickRed!8}49.4 {\scriptsize \textcolor{BrickRed}{-2.3}} \\
 & $v8$ & \cellcolor{BrickRed!8}41.3 {\scriptsize \textcolor{BrickRed}{-0.6}} & \cellcolor{ForestGreen!8}58.1 {\scriptsize \textcolor{ForestGreen}{+3.0}} & \cellcolor{BrickRed!8}24.6 {\scriptsize \textcolor{BrickRed}{-2.2}} & \cellcolor{ForestGreen!8}39.2 {\scriptsize \textcolor{ForestGreen}{+3.7}} & \cellcolor{BrickRed!8}6.3 {\scriptsize \textcolor{BrickRed}{-7.1}} & \cellcolor{ForestGreen!8}11.5 {\scriptsize \textcolor{ForestGreen}{+0.2}} & \cellcolor{BrickRed!8}37.2 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{ForestGreen!8}53.6 {\scriptsize \textcolor{ForestGreen}{+4.2}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Detector} & \textbf{Ver.} & \multicolumn{2}{c}{\textbf{Essays}} & \multicolumn{2}{c}{\textbf{Reports}} & \multicolumn{2}{c}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Abstracts}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
 &  & \textbf{Macro-F1} & \textbf{FNR} & \textbf{Macro-F1} & \textbf{FNR} & \textbf{Macro-F1} & \textbf{FNR} & \textbf{Macro-F1} & \textbf{FNR} \\
\midrule
\multicolumn{10}{c}{\textbf{Fine-grained Zero-shot (Token + Span)}} \\
\midrule
\multirow{9}{*}{GigaCheck~\citep{tolstykh2024gigacheck}} & $v0$ & 49.7 & -- & 49.6 & -- & 49.9 & -- & 49.4 & -- \\
 & $v1$ & \cellcolor{BrickRed!8}49.0 {\scriptsize \textcolor{BrickRed}{-0.7}} & 95.7 & \cellcolor{BrickRed!8}46.3 {\scriptsize \textcolor{BrickRed}{-3.4}} & 98.6 & \cellcolor{BrickRed!8}46.1 {\scriptsize \textcolor{BrickRed}{-3.8}} & 99.2 & \cellcolor{BrickRed!8}47.7 {\scriptsize \textcolor{BrickRed}{-1.7}} & 96.0 \\
 & $v2$ & \cellcolor{ForestGreen!8}51.8 {\scriptsize \textcolor{ForestGreen}{+2.8}} & \cellcolor{BrickRed!8}87.9 {\scriptsize \textcolor{BrickRed}{-7.8}} & \cellcolor{BrickRed!8}43.4 {\scriptsize \textcolor{BrickRed}{-2.9}} & \cellcolor{BrickRed!8}98.3 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{BrickRed!8}43.5 {\scriptsize \textcolor{BrickRed}{-2.6}} & \cellcolor{BrickRed!8}98.4 {\scriptsize \textcolor{BrickRed}{-0.8}} & \cellcolor{BrickRed!8}46.8 {\scriptsize \textcolor{BrickRed}{-0.9}} & \cellcolor{BrickRed!8}92.5 {\scriptsize \textcolor{BrickRed}{-3.5}} \\
 & $v3$ & \cellcolor{ForestGreen!8}57.5 {\scriptsize \textcolor{ForestGreen}{+5.7}} & \cellcolor{BrickRed!12}71.3 {\scriptsize \textcolor{BrickRed}{-16.7}} & \cellcolor{BrickRed!8}38.8 {\scriptsize \textcolor{BrickRed}{-4.6}} & \cellcolor{BrickRed!8}96.9 {\scriptsize \textcolor{BrickRed}{-1.3}} & \cellcolor{BrickRed!8}40.1 {\scriptsize \textcolor{BrickRed}{-3.4}} & \cellcolor{BrickRed!8}95.2 {\scriptsize \textcolor{BrickRed}{-3.2}} & \cellcolor{ForestGreen!8}46.8 {\scriptsize \textcolor{ForestGreen}{+0.1}} & \cellcolor{BrickRed!8}84.7 {\scriptsize \textcolor{BrickRed}{-7.7}} \\
 & $v4$ & \cellcolor{BrickRed!8}48.9 {\scriptsize \textcolor{BrickRed}{-8.6}} & \cellcolor{ForestGreen!8}82.8 {\scriptsize \textcolor{ForestGreen}{+11.5}} & \cellcolor{BrickRed!8}38.4 {\scriptsize \textcolor{BrickRed}{-0.4}} & \cellcolor{BrickRed!8}95.2 {\scriptsize \textcolor{BrickRed}{-1.8}} & \cellcolor{BrickRed!8}37.2 {\scriptsize \textcolor{BrickRed}{-2.9}} & \cellcolor{ForestGreen!8}96.2 {\scriptsize \textcolor{ForestGreen}{+1.0}} & \cellcolor{BrickRed!8}44.0 {\scriptsize \textcolor{BrickRed}{-2.8}} & \cellcolor{ForestGreen!8}86.1 {\scriptsize \textcolor{ForestGreen}{+1.4}} \\
 & $v5$ & \cellcolor{ForestGreen!8}51.6 {\scriptsize \textcolor{ForestGreen}{+2.7}} & \cellcolor{BrickRed!12}65.6 {\scriptsize \textcolor{BrickRed}{-17.2}} & \cellcolor{BrickRed!8}32.0 {\scriptsize \textcolor{BrickRed}{-6.4}} & \cellcolor{BrickRed!8}93.4 {\scriptsize \textcolor{BrickRed}{-1.7}} & \cellcolor{BrickRed!8}32.1 {\scriptsize \textcolor{BrickRed}{-5.0}} & \cellcolor{BrickRed!8}92.9 {\scriptsize \textcolor{BrickRed}{-3.3}} & \cellcolor{BrickRed!8}41.6 {\scriptsize \textcolor{BrickRed}{-2.4}} & \cellcolor{BrickRed!8}78.7 {\scriptsize \textcolor{BrickRed}{-7.4}} \\
 & $v6$ & \cellcolor{ForestGreen!8}53.6 {\scriptsize \textcolor{ForestGreen}{+2.0}} & \cellcolor{BrickRed!11}50.5 {\scriptsize \textcolor{BrickRed}{-15.1}} & \cellcolor{BrickRed!8}26.8 {\scriptsize \textcolor{BrickRed}{-5.1}} & \cellcolor{BrickRed!8}88.5 {\scriptsize \textcolor{BrickRed}{-4.9}} & \cellcolor{BrickRed!8}28.1 {\scriptsize \textcolor{BrickRed}{-4.1}} & \cellcolor{BrickRed!8}86.7 {\scriptsize \textcolor{BrickRed}{-6.3}} & \cellcolor{BrickRed!8}40.6 {\scriptsize \textcolor{BrickRed}{-1.0}} & \cellcolor{BrickRed!10}64.7 {\scriptsize \textcolor{BrickRed}{-14.0}} \\
 & $v7$ & \cellcolor{BrickRed!13}35.2 {\scriptsize \textcolor{BrickRed}{-18.4}} & \cellcolor{ForestGreen!8}61.3 {\scriptsize \textcolor{ForestGreen}{+10.8}} & \cellcolor{BrickRed!8}16.3 {\scriptsize \textcolor{BrickRed}{-10.6}} & \cellcolor{ForestGreen!8}89.5 {\scriptsize \textcolor{ForestGreen}{+1.0}} & \cellcolor{BrickRed!8}17.7 {\scriptsize \textcolor{BrickRed}{-10.4}} & \cellcolor{ForestGreen!8}87.5 {\scriptsize \textcolor{ForestGreen}{+0.8}} & \cellcolor{BrickRed!8}29.1 {\scriptsize \textcolor{BrickRed}{-11.6}} & \cellcolor{ForestGreen!8}72.1 {\scriptsize \textcolor{ForestGreen}{+7.4}} \\
 & $v8$ & \cellcolor{BrickRed!8}34.3 {\scriptsize \textcolor{BrickRed}{-0.9}} & \cellcolor{BrickRed!9}48.9 {\scriptsize \textcolor{BrickRed}{-12.4}} & \cellcolor{BrickRed!8}9.6 {\scriptsize \textcolor{BrickRed}{-6.7}} & \cellcolor{BrickRed!8}89.2 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{BrickRed!8}12.7 {\scriptsize \textcolor{BrickRed}{-5.0}} & \cellcolor{BrickRed!8}84.8 {\scriptsize \textcolor{BrickRed}{-2.7}} & \cellcolor{BrickRed!8}23.2 {\scriptsize \textcolor{BrickRed}{-5.9}} & \cellcolor{BrickRed!8}69.4 {\scriptsize \textcolor{BrickRed}{-2.7}} \\
\midrule
\multirow{9}{*}{DAMASHA~\citep{teja-etal-2026-damasha}} & $v0$ & 47.1 & -- & 45.3 & -- & 49.6 & -- & 44.6 & -- \\
 & $v1$ & \cellcolor{ForestGreen!8}54.3 {\scriptsize \textcolor{ForestGreen}{+7.1}} & 79.4 & \cellcolor{ForestGreen!8}50.9 {\scriptsize \textcolor{ForestGreen}{+5.6}} & 80.4 & \cellcolor{BrickRed!8}47.2 {\scriptsize \textcolor{BrickRed}{-2.4}} & 97.7 & \cellcolor{ForestGreen!8}52.1 {\scriptsize \textcolor{ForestGreen}{+7.5}} & 73.5 \\
 & $v2$ & \cellcolor{ForestGreen!8}57.0 {\scriptsize \textcolor{ForestGreen}{+2.7}} & \cellcolor{BrickRed!8}73.4 {\scriptsize \textcolor{BrickRed}{-5.9}} & \cellcolor{BrickRed!8}50.6 {\scriptsize \textcolor{BrickRed}{-0.3}} & \cellcolor{ForestGreen!8}80.9 {\scriptsize \textcolor{ForestGreen}{+0.4}} & \cellcolor{BrickRed!8}46.0 {\scriptsize \textcolor{BrickRed}{-1.2}} & \cellcolor{BrickRed!8}95.7 {\scriptsize \textcolor{BrickRed}{-1.9}} & \cellcolor{ForestGreen!8}53.5 {\scriptsize \textcolor{ForestGreen}{+1.4}} & \cellcolor{BrickRed!8}70.8 {\scriptsize \textcolor{BrickRed}{-2.7}} \\
 & $v3$ & \cellcolor{ForestGreen!8}60.5 {\scriptsize \textcolor{ForestGreen}{+3.6}} & \cellcolor{BrickRed!9}61.3 {\scriptsize \textcolor{BrickRed}{-12.1}} & \cellcolor{BrickRed!8}49.8 {\scriptsize \textcolor{BrickRed}{-0.7}} & \cellcolor{BrickRed!8}76.1 {\scriptsize \textcolor{BrickRed}{-4.8}} & \cellcolor{BrickRed!8}43.1 {\scriptsize \textcolor{BrickRed}{-2.8}} & \cellcolor{BrickRed!8}92.7 {\scriptsize \textcolor{BrickRed}{-3.1}} & \cellcolor{ForestGreen!8}55.3 {\scriptsize \textcolor{ForestGreen}{+1.8}} & \cellcolor{BrickRed!8}65.4 {\scriptsize \textcolor{BrickRed}{-5.4}} \\
 & $v4$ & \cellcolor{BrickRed!8}54.5 {\scriptsize \textcolor{BrickRed}{-6.1}} & \cellcolor{ForestGreen!8}72.1 {\scriptsize \textcolor{ForestGreen}{+10.9}} & \cellcolor{BrickRed!8}46.3 {\scriptsize \textcolor{BrickRed}{-3.5}} & \cellcolor{ForestGreen!8}81.0 {\scriptsize \textcolor{ForestGreen}{+4.9}} & \cellcolor{BrickRed!8}37.9 {\scriptsize \textcolor{BrickRed}{-5.2}} & \cellcolor{ForestGreen!8}96.4 {\scriptsize \textcolor{ForestGreen}{+3.7}} & \cellcolor{BrickRed!8}51.4 {\scriptsize \textcolor{BrickRed}{-3.9}} & \cellcolor{ForestGreen!8}71.4 {\scriptsize \textcolor{ForestGreen}{+6.0}} \\
 & $v5$ & \cellcolor{BrickRed!8}54.3 {\scriptsize \textcolor{BrickRed}{-0.2}} & \cellcolor{BrickRed!8}60.5 {\scriptsize \textcolor{BrickRed}{-11.7}} & \cellcolor{BrickRed!8}43.4 {\scriptsize \textcolor{BrickRed}{-2.9}} & \cellcolor{BrickRed!8}76.4 {\scriptsize \textcolor{BrickRed}{-4.6}} & \cellcolor{BrickRed!8}33.5 {\scriptsize \textcolor{BrickRed}{-4.4}} & \cellcolor{BrickRed!8}92.4 {\scriptsize \textcolor{BrickRed}{-4.0}} & \cellcolor{BrickRed!8}50.1 {\scriptsize \textcolor{BrickRed}{-1.3}} & \cellcolor{BrickRed!8}64.9 {\scriptsize \textcolor{BrickRed}{-6.5}} \\
 & $v6$ & \cellcolor{BrickRed!8}51.8 {\scriptsize \textcolor{BrickRed}{-2.5}} & \cellcolor{BrickRed!8}52.3 {\scriptsize \textcolor{BrickRed}{-8.2}} & \cellcolor{BrickRed!8}38.1 {\scriptsize \textcolor{BrickRed}{-5.3}} & \cellcolor{BrickRed!8}73.3 {\scriptsize \textcolor{BrickRed}{-3.1}} & \cellcolor{BrickRed!8}26.3 {\scriptsize \textcolor{BrickRed}{-7.2}} & \cellcolor{BrickRed!8}90.8 {\scriptsize \textcolor{BrickRed}{-1.6}} & \cellcolor{BrickRed!8}44.5 {\scriptsize \textcolor{BrickRed}{-5.6}} & \cellcolor{BrickRed!8}62.0 {\scriptsize \textcolor{BrickRed}{-2.9}} \\
 & $v7$ & \cellcolor{BrickRed!11}36.0 {\scriptsize \textcolor{BrickRed}{-15.8}} & \cellcolor{ForestGreen!8}61.0 {\scriptsize \textcolor{ForestGreen}{+8.8}} & \cellcolor{BrickRed!9}25.0 {\scriptsize \textcolor{BrickRed}{-13.1}} & \cellcolor{ForestGreen!8}77.7 {\scriptsize \textcolor{ForestGreen}{+4.4}} & \cellcolor{BrickRed!9}13.2 {\scriptsize \textcolor{BrickRed}{-13.1}} & \cellcolor{ForestGreen!8}93.8 {\scriptsize \textcolor{ForestGreen}{+3.0}} & \cellcolor{BrickRed!8}33.7 {\scriptsize \textcolor{BrickRed}{-10.8}} & \cellcolor{ForestGreen!8}65.7 {\scriptsize \textcolor{ForestGreen}{+3.7}} \\
 & $v8$ & \cellcolor{BrickRed!8}29.1 {\scriptsize \textcolor{BrickRed}{-6.9}} & \cellcolor{BrickRed!8}58.7 {\scriptsize \textcolor{BrickRed}{-2.3}} & \cellcolor{BrickRed!8}19.6 {\scriptsize \textcolor{BrickRed}{-5.4}} & \cellcolor{BrickRed!8}75.4 {\scriptsize \textcolor{BrickRed}{-2.3}} & \cellcolor{BrickRed!8}5.8 {\scriptsize \textcolor{BrickRed}{-7.4}} & \cellcolor{BrickRed!8}93.7 {\scriptsize \textcolor{BrickRed}{-0.1}} & \cellcolor{BrickRed!8}26.8 {\scriptsize \textcolor{BrickRed}{-6.9}} & \cellcolor{BrickRed!8}62.8 {\scriptsize \textcolor{BrickRed}{-2.8}} \\
\bottomrule
\end{tabular}
